The RMS Survey: Radio observations of candidate massive YSOs in the southern hemisphere

The Red MSX Source (RMS) survey is a multi-wavelength program of follow-up observations designed to distinguish between genuine massive young stellar objects (MYSOs) and other embedded or dusty objects, such as ultra compact (UC) HII regions, evolved stars and planetary nebulae (PNe). We have identified nearly 2000 massive YSOs candidates by comparing the colours of MSX and 2MASS point sources to those of known MYSOs. Unfortunately, there are several other types of embedded or dust enshrouded objects that have similar colours as MYSOs and contaminate our sample. Two sources of contamination are from UCHII regions and PNe, both of which can be identified from the radio emission emitted by their ionised nebulae. In order to identify UCHII regions and PNe that contaminate our sample we have conducted high resolution radio continuum observations at 3.6 and 6 cm of all southern MYSOs candidates ($235< l < 350$) using the Australia Telescope Compact Array (ATCA). These observations have a spatial resolution of $\sim$1--2\arcsec and typical image rms noise values of $\sim$0.3 mJy -- sensitive enough to detect a B0.5 star at the far side of the Galaxy. Of the 826 RMS sources observed we found 199 to be associated with radio emission, $\sim$25% of the sample. More significant than those sources associated with radio emission are the 627 RMS sources for which no radio emission was detected as these sources are still potential MYSOs. The Galactic distribution, morphologies and spectral indices of the radio sources associated with the RMS sources are consistent with these sources being UCHII regions. In addition to the 826 RMS sources observed we present observations of a further 190 fields. These observations were made towards MSX sources that passed cuts in earlier versions of the survey, but were later excluded.

==> (inline-0) <==
\begin{longtable}{lccccccrrrrr}
\caption{\label{tbl:radio_parameters}    Observational parameters for each RMS source associated with radio emission.} \\ 
\hline
\hline
 & && & &\multicolumn{2}{c}{Source position}& Peak&	Integ. &\multicolumn{2}{c}{Source} \\ 
RMS  name&&Offset &Morph.&$\lambda$&$\alpha$ (J2000)  &$\delta$ (J2000)&S$_\nu$&S$_\nu$ & \multicolumn{2}{c}{Diameter } \\ 
&&(\arcsec)&&(cm)&(h m s)&($\degr$~\arcmin\ \arcsec\ ) & (mJy/b)&(mJy)& Max (\arcsec) &Min (\arcsec) \\ 
\hline
\endfirsthead
\caption{continued.} \\ 
\hline
\hline
 & && & &\multicolumn{2}{c}{Source position}& Peak&	Integ. &\multicolumn{2}{c}{Source} \\ 
RMS name&&Offset &Morph.&$\lambda$&$\alpha$ (J2000)  &$\delta$ (J2000)&S$_\nu$&S$_\nu$ & \multicolumn{2}{c}{Diameter } \\ 
&&(\arcsec)&&(cm)&(h m s)&($\degr$~\arcmin\ \arcsec\ ) & (mJy/b)&(mJy)& Max (\arcsec) &Min (\arcsec) \\ 
\hline
\endhead
\hline
\endfoot
G250.6510$-$03.4744 && 5.2 & U& 3.6& 07:54:56.11 & $-$34:49:37.9 & 6.7 & 14.3 & 3.3 & 1.9 \\ 
 &&  & & 6.0& 07:54:56.10 & $-$34:49:38.1 & 13.6 & 23.3 & 5.2 & 2.5 \\ 
G259.0453$-$01.5559 && 10.6 & I/MP& 6.0& 08:26:17.54 & $-$40:48:35.0 & 2.5 & 21.7 & 8.7 & 3.6 \\ 
G263.7759$-$00.4281 && 1.9 & U& 6.0& 08:46:34.85 & $-$43:54:29.8 & 1.6 & 1.5 & 5.8 & 1.8 \\ 
G264.6712$-$00.2839 && 3.5 & C& 3.6& 08:50:21.37 & $-$44:30:43.8 & 3.8 & 8.4 & 3.4 & 1.5 \\ 
 &&  & & 6.0& 08:50:21.39 & $-$44:30:41.2 & 13.4 & 36.0 & 6.0 & 3.0 \\ 
G265.1591$-$02.2284 && 0.9 & U& 3.6& 08:43:28.08 & $-$46:06:39.8 & 78.9 & 89.7 & 2.8 & 1.1 \\ 
 &&  & & 6.0& 08:43:28.07 & $-$46:06:39.8 & 75.6 & 83.2 & 4.5 & 1.5 \\ 
G265.7521+04.1006 && 1.6 & SH& 3.6& 09:12:26.64 & $-$42:25:41.8 & 2.6 & 84.4 & 5.5 & 3.5 \\ 
 &&  & & 6.0& 09:12:26.63 & $-$42:25:39.5 & 7.5 & 96.3 & 5.7 & 2.3 \\ 
G268.4222$-$00.8490 && 1.4 & C& 3.6& 09:01:54.41 & $-$47:44:10.2 & 307.1 & 1,696.0 & 3.9 & 2.8 \\ 
 &&  & & 6.0& 09:01:54.32 & $-$47:44:10.0 & 720.0 & 3,718.0 & 6.7 & 5.6 \\ 
G268.6162$-$00.7389 && 2.4 & U& 3.6& 09:03:09.51 & $-$47:48:27.2 & 7.8 & 9.0 & 2.7 & 1.0 \\ 
 &&  & & 6.0& 09:03:09.51 & $-$47:48:27.3 & 7.3 & 8.8 & 4.8 & 1.9 \\ 
G273.7091$-$01.3732 && 1.6 & U& 3.6& 09:22:01.62 & $-$51:56:41.5 & 1.3 & 2.4 & 2.5 & 1.8 \\ 
 &&  & & 6.0& 09:22:01.60 & $-$51:56:42.2 & 2.4 & 3.4 & 4.0 & 2.4 \\ 
G274.0649$-$01.1460 && 4.2 & U& 3.6& 09:24:42.13 & $-$52:02:00.8 & 10.1 & 36.1 & 3.9 & 2.0 \\ 
 &&  & & 6.0& 09:24:42.15 & $-$52:02:01.3 & 18.3 & 28.9 & 3.5 & 1.7 \\ 
G277.1542$-$01.5715 && 1.6 & U& 3.6& 09:37:51.81 & $-$54:27:08.8 & 10.4 & 10.8 & 2.0 & 1.0 \\ 
 &&  & & 6.0& 09:37:51.81 & $-$54:27:08.8 & 13.4 & 14.4 & 3.5 & 1.7 \\ 
G280.6208$-$01.1879 && 4.4 & C& 3.6& 09:58:23.76 & $-$56:22:12.1 & 4.8 & 59.7 & 6.4 & 5.5 \\ 
 &&  & & 6.0& 09:58:23.77 & $-$56:22:12.2 & 11.6 & 64.3 & 7.1 & 5.9 \\ 
G281.0472$-$01.5432 && 6.5 & U& 3.6& 09:59:15.88 & $-$56:54:39.3 & 3.3 & 3.7 & 1.9 & 1.1 \\ 
G281.1813$-$00.4824 && 0.4 & U& 3.6& 10:04:40.03 & $-$56:08:36.9 & 8.1 & 9.5 & 3.1 & 0.9 \\ 
 &&  & & 6.0& 10:04:40.06 & $-$56:08:37.1 & 5.8 & 6.2 & 3.4 & 1.6 \\ 
G281.5576$-$02.4775 && 4.7 & I/MP& 3.6& 09:58:03.05 & $-$57:57:44.5 & 36.0 & 588.0 & 6.9 & 6.5 \\ 
 &&  & & 6.0& 09:58:03.01 & $-$57:57:44.7 & 89.5 & 604.2 & 7.6 & 6.8 \\ 
G281.5857$-$00.9706 && 1.4 & C& 6.0& 10:04:56.27 & $-$56:46:36.7 & 52.4 & 764.6 & 10.1 & 9.2 \\ 
G281.8449$-$01.6094 && 1.6 & U& 3.6& 10:03:41.10 & $-$57:26:38.6 & 6.9 & 18.8 & 3.0 & 1.8 \\ 
 &&  & & 6.0& 10:03:41.11 & $-$57:26:38.7 & 18.9 & 47.8 & 4.9 & 2.7 \\ 
G282.6077$-$00.4282 && 2.2 & U& 3.6& 10:13:19.68 & $-$56:55:31.1 & 13.1 & 40.1 & 3.6 & 1.9 \\ 
 &&  & & 6.0& 10:13:19.69 & $-$56:55:31.8 & 31.5 & 48.1 & 3.9 & 2.0 \\ 
G283.2273$-$00.9353 && 2.5 & U& 3.6& 10:14:59.82 & $-$57:41:37.4 & 4.1 & 6.3 & 2.3 & 1.2 \\ 
 &&  & & 6.0& 10:14:59.83 & $-$57:41:37.5 & 11.5 & 11.3 & 3.2 & 1.7 \\ 
G284.0155$-$00.8579 && 1.7 & U& 3.6& 10:20:15.73 & $-$58:03:55.3 & 249.4 & 365.4 & 2.1 & 1.5 \\ 
 &&  & & 6.0& 10:20:15.73 & $-$58:03:55.0 & 253.0 & 371.5 & 4.0 & 2.7 \\ 
G285.5970$-$00.8508 && 2 & U& 6.0& 10:30:33.33 & $-$58:53:52.3 & 1.8 & 2.2 & 3.7 & 2.1 \\ 
G286.3938$-$01.3514 && 1.1 & I/MP& 3.6& 10:33:56.48 & $-$59:44:00.4 & 82.2 & 199.8 & 3.7 & 1.5 \\ 
 &&  & & 6.0& 10:33:56.48 & $-$59:44:00.1 & 107.9 & 174.9 & 3.5 & 2.0 \\ 
G289.8794$-$00.7979 && 2.8 & C& 3.6& 11:01:00.13 & $-$60:50:22.0 & 33.4 & 205.3 & 3.8 & 2.9 \\ 
 &&  & & 6.0& 11:01:00.11 & $-$60:50:22.0 & 82.2 & 427.0 & 5.6 & 4.2 \\ 
G290.8768$-$01.2170 && 3.9 & U& 3.6& 11:07:11.40 & $-$61:37:31.4 & 1.5 & 4.1 & 3.1 & 1.9 \\ 
 &&  & & 6.0& 11:07:11.38 & $-$61:37:31.7 & 2.3 & 3.8 & 3.6 & 2.5 \\ 
G291.0670$-$00.7941 && 1.4 & I/MP& 3.6& 11:10:01.25 & $-$61:18:28.8 & 1.3 & 7.5 & 5.0 & 3.8 \\ 
 &&  & & 6.0& 11:10:01.29 & $-$61:18:29.4 & 2.6 & 14.1 & 5.2 & 4.3 \\ 
G292.7329$-$00.2482 && 0.2 & U& 3.6& 11:24:37.99 & $-$61:23:21.1 & 16.5 & 18.3 & 2.0 & 1.2 \\ 
 &&  & & 6.0& 11:24:37.99 & $-$61:23:21.1 & 8.3 & 8.8 & 3.1 & 2.1 \\ 
G293.1266$-$00.0739 && 1.9 & U& 3.6& 11:28:12.84 & $-$61:21:02.8 & 35.4 & 37.0 & 2.0 & 1.3 \\ 
 &&  & & 6.0& 11:28:12.84 & $-$61:21:02.8 & 32.9 & 34.5 & 3.5 & 2.2 \\ 
G293.8282$-$00.7445 && 1.2 & CH& 6.0& 11:32:06.36 & $-$62:12:20.3 & 20.1 & 98.0 & 5.8 & 4.4 \\ 
G293.9633$-$00.9776 && 2.9 & I/MP& 3.6& 11:32:36.14 & $-$62:28:08.3 & 5.7 & 28.9 & 5.1 & 2.2 \\ 
 &&  & & 6.0& 11:32:36.16 & $-$62:28:08.4 & 8.1 & 24.8 & 5.7 & 2.7 \\ 
G295.1523$-$00.5890 && 3.9 & U& 3.6& 11:43:25.23 & $-$62:25:40.9 & 17.0 & 17.8 & 2.0 & 1.2 \\ 
 &&  & & 6.0& 11:43:25.23 & $-$62:25:40.9 & 11.4 & 12.0 & 3.0 & 2.1 \\ 
G295.5570$-$01.3787 && 1.1 & U& 6.0& 11:45:04.01 & $-$63:17:46.0 & 5.7 & 40.6 & 8.2 & 4.9 \\ 
G297.4585$-$00.7636 && 7.1 & U& 3.6& 12:02:43.00 & $-$63:06:56.1 & 1.9 & 2.0 & 1.7 & 1.1 \\ 
 &&  & & 6.0& 12:02:43.10 & $-$63:06:56.1 & 3.1 & 3.4 & 2.3 & 1.6 \\ 
G298.1829$-$00.7860 && 1.1 & C& 3.6& 12:09:01.14 & $-$63:15:57.2 & 73.1 & 1,646.0 & 12.3 & 4.9 \\ 
 &&  & & 6.0& 12:09:01.20 & $-$63:15:57.0 & 152.8 & 1,711.0 & 12.9 & 6.1 \\ 
G298.2234$-$00.3393 && 2.9 & C& 3.6& 12:10:01.16 & $-$62:49:53.9 & 276.6 & 2,198.0 & 4.9 & 3.2 \\ 
 &&  & & 6.0& 12:10:01.19 & $-$62:49:54.0 & 369.9 & 1,348.0 & 4.7 & 3.5 \\ 
G298.6823+00.1320 && 0.7 & U& 3.6& 12:14:34.68 & $-$62:26:07.4 & 11.1 & 12.0 & 2.0 & 1.4 \\ 
 &&  & & 6.0& 12:14:34.69 & $-$62:26:07.5 & 10.5 & 10.9 & 3.1 & 2.0 \\ 
G298.7136+00.3103 && 1.6 & U& 3.6& 12:15:04.11 & $-$62:15:47.2 & 17.5 & 18.1 & 1.8 & 1.3 \\ 
 &&  & & 6.0& 12:15:04.12 & $-$62:15:47.4 & 11.4 & 11.4 & 3.1 & 2.0 \\ 
G298.8332+00.1279 && 3.3 & U& 3.6& 12:15:51.59 & $-$62:27:39.7 & 14.2 & 39.4 & 2.8 & 2.3 \\ 
 &&  & & 6.0& 12:15:51.60 & $-$62:27:39.9 & 33.6 & 57.6 & 3.7 & 2.8 \\ 
G298.8591$-$00.4372 && 10.7 & U& 3.6& 12:15:25.32 & $-$63:01:16.6 & 13.5 & 64.7 & 5.3 & 2.0 \\ 
 &&  & & 6.0& 12:15:25.28 & $-$63:01:17.1 & 79.5 & 158.6 & 3.7 & 2.8 \\ 
G300.9674+01.1499 && 9.7 & U& 3.6& 12:34:53.23 & $-$61:39:40.1 & 116.0 & 138.2 & 2.0 & 1.1 \\ 
 &&  & & 6.0& 12:34:53.22 & $-$61:39:40.1 & 88.6 & 101.5 & 2.9 & 1.7 \\ 
G301.1067$-$01.4919 && 2.7 & S& 3.6& 12:34:35.93 & $-$64:18:16.6 & 4.3 & 4.4 & 1.4 & 1.2 \\ 
 &&  & & 6.0& 12:34:35.94 & $-$64:18:16.6 & 8.5 & 9.6 & 2.4 & 2.2 \\ 
G301.7319+01.1030 && 2.7 & C& 3.6& 12:41:17.58 & $-$61:44:40.7 & 38.6 & 111.0 & 2.9 & 2.7 \\ 
 &&  & & 6.0& 12:41:17.59 & $-$61:44:40.9 & 56.2 & 113.6 & 3.8 & 3.3 \\ 
G301.8147+00.7808 && 4.1 & I/MP& 6.0& 12:41:53.62 & $-$62:04:09.2 & 3.1 & 42.1 & 9.9 & 7.2 \\ 
G302.0213+00.2542 && 1.7 & U& 3.6& 12:43:31.51 & $-$62:36:13.9 & 35.1 & 57.5 & 2.5 & 1.4 \\ 
 &&  & & 6.0& 12:43:31.49 & $-$62:36:13.8 & 47.9 & 59.5 & 3.7 & 2.0 \\ 
G302.1515$-$00.9488 && 3.1 & SH& 3.6& 12:44:22.38 & $-$63:48:35.0 & 2.3 & 41.6 & 4.5 & 2.2 \\ 
 &&  & & 6.0& 12:44:22.44 & $-$63:48:34.5 & 5.7 & 39.2 & 7.6 & 6.8 \\ 
G302.4867$-$00.0308 && 2 & C& 3.6& 12:47:31.75 & $-$62:53:59.5 & 3.7 & 24.4 & 5.3 & 2.7 \\ 
 &&  & & 6.0& 12:47:31.77 & $-$62:53:59.7 & 10.2 & 23.4 & 4.4 & 3.3 \\ 
G303.1179$-$00.9710 && 2.7 & U& 3.6& 12:53:07.18 & $-$63:50:33.2 & 109.3 & 382.0 & 3.0 & 2.4 \\ 
 &&  & & 6.0& 12:53:07.19 & $-$63:50:33.2 & 192.9 & 411.8 & 3.8 & 3.2 \\ 
G303.5353$-$00.5982 && 3.6 & U& 3.6& 12:56:50.36 & $-$63:27:45.8 & 1.4 & 8.7 & 5.2 & 2.6 \\ 
 &&  & & 6.0& 12:56:50.28 & $-$63:27:45.2 & 5.0 & 8.7 & 4.2 & 2.5 \\ 
G303.9973+00.2800 && 1.1 & C& 3.6& 13:00:41.61 & $-$62:34:21.0 & 2.4 & 22.1 & 4.7 & 4.4 \\ 
 &&  & & 6.0& 13:00:41.65 & $-$62:34:21.1 & 6.6 & 33.0 & 6.1 & 5.2 \\ 
G304.5719+00.7163 && 1.8 & U& 3.6& 13:05:27.84 & $-$62:06:39.5 & 25.1 & 34.2 & 2.7 & 1.3 \\ 
 &&  & & 6.0& 13:05:27.84 & $-$62:06:39.6 & 36.4 & 43.0 & 4.3 & 2.0 \\ 
G305.1967+00.0335 && 3.2 & C& 3.6& 13:11:14.22 & $-$62:45:05.9 & 113.1 & 1,105.0 & 11.5 & 6.5 \\ 
 &&  & & 6.0& 13:11:14.30 & $-$62:45:05.7 & 155.7 & 1,361.0 & 8.9 & 6.0 \\ 
G306.1260$-$01.1371 && 3.5 & U& 3.6& 13:20:27.26 & $-$63:49:44.8 & 4.9 & 5.4 & 2.2 & 1.2 \\ 
 &&  & & 6.0& 13:20:27.27 & $-$63:49:45.0 & 6.5 & 6.7 & 3.7 & 1.8 \\ 
G307.5240$-$00.2774 && 0.2 & U& 3.6& 13:31:46.32 & $-$62:47:20.6 & 19.9 & 25.5 & 2.0 & 1.4 \\ 
 &&  & & 6.0& 13:31:46.31 & $-$62:47:20.6 & 30.0 & 30.3 & 2.6 & 1.6 \\ 
G307.7359$-$00.5945 && 0.5 & U& 3.6& 13:34:03.39 & $-$63:04:05.1 & 1.3 & 1.6 & 1.9 & 1.5 \\ 
 &&  & & 6.0& 13:34:03.37 & $-$63:04:04.7 & 2.3 & 2.9 & 3.0 & 1.9 \\ 
G308.0023+02.0190 && 1.6 & U& 6.0& 13:32:42.20 & $-$60:26:45.9 & 3.0 & 5.9 & 3.7 & 2.5 \\ 
G308.0314$-$01.0529 && 5.7 & U& 3.6& 13:37:19.73 & $-$63:28:08.8 & 10.2 & 26.2 & 2.4 & 1.8 \\ 
 &&  & & 6.0& 13:37:19.71 & $-$63:28:08.7 & 17.1 & 29.1 & 3.2 & 2.4 \\ 
G308.2010$-$01.0199 && 5.6 & S& 3.6& 13:38:46.09 & $-$63:24:23.8 & 7.7 & 13.7 & 2.0 & 1.7 \\ 
 &&  & & 6.0& 13:38:46.12 & $-$63:24:23.9 & 13.4 & 20.3 & 3.2 & 2.1 \\ 
G308.3653$-$00.5085 && 1.8 & S& 3.6& 13:39:22.52 & $-$62:52:24.4 & 2.2 & 2.4 & 1.5 & 1.5 \\ 
G308.7346$-$00.5086 && 2 & U& 3.6& 13:42:33.10 & $-$62:48:11.2 & 5.0 & 6.5 & 1.7 & 1.3 \\ 
 &&  & & 6.0& 13:42:33.12 & $-$62:48:10.8 & 2.7 & 5.6 & 3.9 & 2.2 \\ 
G308.9176+00.1231 && 4.7 & I/MP& 3.6& 13:43:01.72 & $-$62:08:56.1 & 24.6 & 374.1 & 5.6 & 5.4 \\ 
 &&  & & 6.0& 13:43:01.74 & $-$62:08:55.8 & 51.0 & 247.4 & 4.7 & 4.4 \\ 
G309.7846$-$00.7181 && 1.1 & U& 3.6& 13:51:55.17 & $-$62:46:56.6 & 1.7 & 4.3 & 2.6 & 2.0 \\ 
 &&  & & 6.0& 13:51:55.17 & $-$62:46:56.7 & 4.7 & 7.5 & 2.5 & 2.5 \\ 
G309.9206+00.4790 && 0.9 & U& 6.0& 13:50:41.88 & $-$61:35:10.8 & 138.6 & 220.2 & 3.3 & 2.2 \\ 
G311.1359$-$00.2372 && 0.8 & U& 3.6& 14:02:09.93 & $-$61:58:37.9 & 2.4 & 3.5 & 1.9 & 1.3 \\ 
 &&  & & 6.0& 14:02:09.91 & $-$61:58:38.0 & 3.1 & 3.0 & 2.3 & 1.6 \\ 
G311.1794$-$00.0720 && 2.1 & U& 6.0& 14:02:08.26 & $-$61:48:25.1 & 2.0 & 4.8 & 4.9 & 2.3 \\ 
G311.4255+00.5964 && 1.3 & C& 3.6& 14:02:36.53 & $-$61:05:46.0 & 2.1 & 73.1 & 9.9 & 7.2 \\ 
 &&  & & 6.0& 14:02:36.65 & $-$61:05:45.4 & 3.2 & 24.9 & 8.1 & 3.8 \\ 
G311.4302$-$00.2329 && 3.3 & U& 3.6& 14:04:34.04 & $-$61:53:32.2 & 1.6 & 3.5 & 2.3 & 1.6 \\ 
 &&  & & 6.0& 14:04:34.05 & $-$61:53:32.3 & 4.9 & 6.7 & 2.9 & 1.9 \\ 
G311.6434$-$00.3804 && 3.3 & U& 6.0& 14:06:38.75 & $-$61:58:23.6 & 87.2 & 101.3 & 2.6 & 1.8 \\ 
G311.6833$-$00.6254 && 3.3 & I/MP& 3.6& 14:07:35.45 & $-$62:11:48.7 & 5.3 & 22.3 & 4.8 & 1.7 \\ 
 &&  & & 6.0& 14:07:35.41 & $-$62:11:47.9 & 6.2 & 25.6 & 9.0 & 1.8 \\ 
G312.3070+00.6613 && 2 & S& 3.6& 14:09:24.96 & $-$60:47:01.1 & 9.9 & 16.0 & 2.0 & 1.6 \\ 
 &&  & & 6.0& 14:09:25.00 & $-$60:47:01.4 & 11.4 & 20.5 & 3.3 & 2.2 \\ 
G312.3825$-$00.4143 && 4.4 & S& 6.0& 14:12:44.13 & $-$61:47:10.2 & 2.8 & 3.0 & 2.2 & 2.2 \\ 
G312.5472$-$00.2801 && 2.9 & U& 3.6& 14:13:42.01 & $-$61:36:26.5 & 1.7 & 2.4 & 1.9 & 1.3 \\ 
 &&  & & 6.0& 14:13:42.00 & $-$61:36:26.6 & 7.5 & 9.5 & 3.0 & 1.8 \\ 
G313.3004+01.1343 &A& 2.5 & U& 3.6& 14:15:53.30 & $-$60:01:39.2 & 13.8 & 18.7 & 2.4 & 1.1 \\ 
 &B&  & & 3.6& 14:15:53.22 & $-$60:01:36.1 & 5.1 & 7.0 & 2.3 & 1.0 \\ 
 &&  & & 6.0& 14:15:53.23 & $-$60:01:36.5 & 19.4 & 22.1 & 4.0 & 1.7 \\ 
G314.2204+00.2726 &A& 1.1 & U& 3.6& 14:25:13.03 & $-$60:31:38.9 & 4.8 & 4.9 & 2.2 & 0.9 \\ 
 &&  & & 6.0& 14:25:13.03 & $-$60:31:38.5 & 5.0 & 5.9 & 5.0 & 4.4 \\ 
 &B& 2.7 & U& 3.6& 14:25:12.54 & $-$60:31:37.9 & 4.3 & 4.9 & 2.4 & 0.9 \\ 
 &&  & & 6.0& 14:25:12.58 & $-$60:31:38.0 & 8.9 & 12.8 & 5.0 & 4.4 \\ 
 &C& 10.2 & U& 3.6& 14:25:12.53 & $-$60:31:48.5 & 2.8 & 2.8 & 2.4 & 0.9 \\ 
G316.1386$-$00.5009 && 5.6 & I/MP& 6.0& 14:42:01.90 & $-$60:30:25.3 & 13.9 & 1,864.0 & 26.3 & 23.5 \\ 
G316.2267$-$00.6453 && 1 & U& 3.6& 14:43:09.86 & $-$60:36:01.5 & 20.5 & 24.9 & 2.6 & 1.0 \\ 
 &&  & & 6.0& 14:43:09.85 & $-$60:36:01.8 & 21.6 & 26.5 & 3.9 & 1.5 \\ 
G316.2473+00.8836 && 1.5 & U& 3.6& 14:38:19.94 & $-$59:11:45.6 & 20.4 & 40.2 & 3.7 & 1.2 \\ 
 &&  & & 6.0& 14:38:19.93 & $-$59:11:46.1 & 23.1 & 29.9 & 4.3 & 1.6 \\ 
G317.4298$-$00.5612 && 4.2 & U& 3.6& 14:51:37.60 & $-$60:00:19.4 & 6.4 & 8.2 & 2.5 & 1.1 \\ 
 &&  & & 6.0& 14:51:37.60 & $-$60:00:19.8 & 5.9 & 6.6 & 3.5 & 1.5 \\ 
G317.8908$-$00.0578 &A& 5.2 & U& 3.6& 14:53:06.19 & $-$59:20:56.7 & 2.6 & 3.6 & 2.5 & 1.2 \\ 
 &B& 6.3 & U& 3.6& 14:53:06.20 & $-$59:20:59.8 & 4.8 & 6.0 & 2.4 & 1.1 \\ 
 &&  & & 6.0& 14:53:06.18 & $-$59:20:58.4 & 4.6 & 6.4 & 4.2 & 1.7 \\ 
G318.7251$-$00.2241 && 7.2 & I/MP& 3.6& 14:59:29.64 & $-$59:06:35.4 & 5.9 & 90.6 & 7.9 & 4.6 \\ 
 &&  & & 6.0& 14:59:29.66 & $-$59:06:37.1 & 12.9 & 28.0 & 4.7 & 2.2 \\ 
G318.9148$-$00.1647 && 3.1 & C& 3.6& 15:00:34.59 & $-$58:58:08.7 & 60.6 & 1,659.0 & 9.0 & 7.6 \\ 
 &&  & & 6.0& 15:00:34.52 & $-$58:58:08.0 & 122.2 & 1,308.0 & 7.1 & 6.0 \\ 
G319.1632$-$00.4208 && 2.2 & C& 3.6& 15:03:13.57 & $-$59:04:29.7 & 28.2 & 495.7 & 7.5 & 6.3 \\ 
 &&  & & 6.0& 15:03:13.59 & $-$59:04:29.5 & 56.2 & 332.4 & 5.6 & 4.6 \\ 
G319.3622+00.0126 && 3.2 & S& 6.0& 15:02:57.07 & $-$58:35:56.0 & 7.4 & 15.7 & 3.3 & 2.8 \\ 
G319.4526$-$00.0221 && 3.2 & U& 3.6& 15:03:41.18 & $-$58:35:09.2 & 26.8 & 62.0 & 2.5 & 1.6 \\ 
 &&  & & 6.0& 15:03:41.16 & $-$58:35:09.1 & 38.5 & 79.8 & 3.3 & 2.5 \\ 
G320.4159+00.1154 && 6.1 & C& 6.0& 15:09:32.09 & $-$57:59:18.0 & 4.3 & 15.3 & 4.2 & 3.5 \\ 
G320.6747+00.2452 && 1.5 & U& 3.6& 15:10:43.52 & $-$57:44:47.2 & 4.1 & 7.8 & 2.3 & 1.6 \\ 
 &&  & & 6.0& 15:10:43.38 & $-$57:44:47.4 & 9.8 & 13.6 & 3.2 & 2.0 \\ 
G320.7779+00.2412 && 4.2 & CH& 3.6& 15:11:24.18 & $-$57:41:47.4 & 3.1 & 12.9 & 3.7 & 2.0 \\ 
 &&  & & 6.0& 15:11:24.18 & $-$57:41:47.6 & 8.0 & 18.5 & 4.1 & 2.7 \\ 
G320.9062$-$00.2928 && 0.6 & S& 3.6& 15:14:18.38 & $-$58:05:20.8 & 58.2 & 67.9 & 1.5 & 1.3 \\ 
 &&  & & 6.0& 15:14:18.37 & $-$58:05:20.8 & 85.9 & 97.9 & 2.4 & 2.1 \\ 
G321.1248$-$00.2652 && 1.7 & U& 3.6& 15:15:36.57 & $-$57:57:05.3 & 6.2 & 16.3 & 2.4 & 2.0 \\ 
 &&  & & 6.0& 15:15:36.56 & $-$57:57:05.3 & 13.4 & 24.4 & 3.2 & 2.6 \\ 
G321.3803$-$00.3016 && 2.2 & U& 3.6& 15:17:23.14 & $-$57:50:51.0 & 1.6 & 1.7 & 2.5 & 1.1 \\ 
 &&  & & 6.0& 15:17:23.10 & $-$57:50:53.0 & 1.6 & 1.9 & 3.3 & 1.7 \\ 
G321.7209+01.1711 && 8.5 & I/MP& 6.0& 15:13:49.73 & $-$56:24:47.2 & 58.9 & 2,124.0 & 15.6 & 12.7 \\ 
G322.2070$-$00.7427 && 1.4 & U& 3.6& 15:24:24.07 & $-$57:46:21.5 & 18.5 & 33.1 & 2.3 & 1.7 \\ 
 &&  & & 6.0& 15:24:24.07 & $-$57:46:21.6 & 28.6 & 39.8 & 3.2 & 2.0 \\ 
G323.2452+00.6498 && 0.9 & U& 3.6& 15:25:06.66 & $-$56:02:18.0 & 1.0 & 1.1 & 1.8 & 1.1 \\ 
G323.9159+00.0336 && 0.6 & I/MP& 6.0& 15:31:34.35 & $-$56:10:13.7 & 22.2 & 156.0 & 12.9 & 8.4 \\ 
G324.0609$-$00.2125 && 0.3 & U& 3.6& 15:33:26.74 & $-$56:17:17.6 & 21.0 & 37.4 & 2.5 & 1.8 \\ 
 &&  & & 6.0& 15:33:26.73 & $-$56:17:17.8 & 33.8 & 42.4 & 3.8 & 2.4 \\ 
G324.1997+00.1192 &A& 3.4 & C& 3.6& 15:32:53.21 & $-$55:56:10.9 & 210.1 & 1,267.0 & 4.2 & 3.7 \\ 
 &&  & & 6.0& 15:32:53.21 & $-$55:56:11.9 & 286.6 & 1,592.0 & 6.6 & 5.6 \\ 
 &B& 9.6 & U& 3.6& 15:32:53.33 & $-$55:56:04.9 & 176.5 & 414.7 & 2.8 & 2.2 \\ 
 &&  & & 6.0& 15:32:53.35 & $-$55:56:04.6 & 256.5 & 477.6 & 4.4 & 2.8 \\ 
G326.4477$-$00.7485 && 1.9 & U& 3.6& 15:49:18.67 & $-$55:16:52.5 & 5.2 & 5.9 & 1.6 & 1.3 \\ 
 &&  & & 6.0& 15:49:18.68 & $-$55:16:52.5 & 4.5 & 4.7 & 2.2 & 1.9 \\ 
G326.4719$-$00.3777 && 2.1 & C& 3.6& 15:47:50.01 & $-$54:58:33.3 & 78.7 & 332.0 & 3.3 & 2.8 \\ 
 &&  & & 6.0& 15:47:49.99 & $-$54:58:33.3 & 151.7 & 342.5 & 3.7 & 3.3 \\ 
G326.5297$-$00.4186 && 0.9 & U& 3.6& 15:48:19.42 & $-$54:58:20.8 & 11.0 & 11.9 & 2.8 & 0.8 \\ 
G326.5798+00.8094 && 1.6 & U& 3.6& 15:43:24.44 & $-$53:58:20.7 & 39.1 & 39.9 & 1.9 & 1.1 \\ 
 &&  & & 6.0& 15:43:24.44 & $-$53:58:20.7 & 32.3 & 37.2 & 3.0 & 1.9 \\ 
G326.7249+00.6159 && 5 & C& 3.6& 15:44:59.36 & $-$54:02:18.9 & 113.1 & 1,394.0 & 8.0 & 4.0 \\ 
 &&  & & 6.0& 15:44:59.40 & $-$54:02:19.7 & 71.0 & 258.7 & 6.2 & 3.0 \\ 
G326.8848$-$00.2766 && 5.2 & I/MP& 6.0& 15:49:38.62 & $-$54:38:20.8 & 9.2 & 268.8 & 17.5 & 12.2 \\ 
G327.4014+00.4454 && 3.4 & U& 3.6& 15:49:19.37 & $-$53:45:14.5 & 73.4 & 98.3 & 2.5 & 1.4 \\ 
 &&  & & 6.0& 15:49:19.37 & $-$53:45:14.4 & 75.3 & 87.2 & 3.7 & 2.2 \\ 
G327.8289$-$00.8880 && 1.7 & U& 3.6& 15:57:21.14 & $-$54:30:45.8 & 18.3 & 49.2 & 3.1 & 2.2 \\ 
 &&  & & 6.0& 15:57:21.14 & $-$54:30:45.9 & 31.9 & 47.1 & 4.0 & 2.6 \\ 
G327.8483+00.0175 && 1.5 & C& 3.6& 15:53:29.34 & $-$53:48:17.0 & 5.3 & 22.3 & 3.8 & 2.8 \\ 
 &&  & & 6.0& 15:53:29.30 & $-$53:48:17.3 & 11.8 & 18.3 & 4.0 & 2.7 \\ 
G327.9018+00.1538 && 3.3 & U& 3.6& 15:53:10.87 & $-$53:39:58.2 & 3.4 & 3.7 & 1.9 & 1.2 \\ 
 &&  & & 6.0& 15:53:10.87 & $-$53:39:58.5 & 2.6 & 2.8 & 2.3 & 2.3 \\ 
G328.0734$-$01.5999 && 2.1 & U& 3.6& 16:01:50.83 & $-$54:53:39.6 & 9.4 & 10.2 & 2.1 & 1.4 \\ 
 &&  & & 6.0& 16:01:50.86 & $-$54:53:39.5 & 9.5 & 13.2 & 4.0 & 2.1 \\ 
G328.1639+00.5869 && 0.6 & U& 3.6& 15:52:42.45 & $-$53:09:52.5 & 3.0 & 3.0 & 1.9 & 1.0 \\ 
 &&  & & 6.0& 15:52:42.46 & $-$53:09:52.4 & 4.6 & 5.2 & 3.0 & 1.8 \\ 
G328.5759$-$00.5285 &A& 1.5 & I/MP& 6.0& 15:59:38.47 & $-$53:45:19.8 & 71.3 & 259.9 & 13.9 & 2.7 \\ 
 &B& 9.9 & U& 3.6& 15:59:38.15 & $-$53:45:27.9 & 153.3 & 381.9 & 2.6 & 1.6 \\ 
 &&  & & 6.0& 15:59:38.22 & $-$53:45:27.7 & 184.7 & 326.6 & 13.9 & 2.7 \\ 
G328.9480+00.5709 && 2.1 & U& 6.0& 15:56:46.89 & $-$52:40:34.7 & 4.5 & 6.4 & 3.4 & 2.1 \\ 
G328.9580+00.5671 &A& 4.3 & U& 6.0& 15:56:50.68 & $-$52:40:17.8 & 2.9 & 4.0 & 3.3 & 2.0 \\ 
 &B& 5 & U& 3.6& 15:56:51.05 & $-$52:40:25.6 & 1.6 & 2.3 & 1.9 & 1.3 \\ 
 &&  & & 6.0& 15:56:50.96 & $-$52:40:25.3 & 7.0 & 14.1 & 4.0 & 2.5 \\ 
G329.3371+00.1469 && 1.9 & I/MP& 6.0& 16:00:33.13 & $-$52:44:47.1 & 274.6 & 1,292.0 & 6.3 & 4.8 \\ 
G329.4211$-$00.1631 && 4.7 & I/MP& 6.0& 16:02:18.66 & $-$52:55:27.6 & 7.4 & 417.9 & 18.0 & 17.5 \\ 
G329.4720+00.2143 && 2.1 & SH& 6.0& 16:00:55.70 & $-$52:36:25.2 & 36.1 & 594.1 & 6.57 & 2.51 \\ 
G329.4761+00.8414 && 5.7 & I/MP& 3.6& 15:58:16.52 & $-$52:07:37.6 & 1.2 & 93.9 & 13.5 & 12.0 \\ 
 &&  & & 6.0& 15:58:16.58 & $-$52:07:38.5 & 2.8 & 83.9 & 15.1 & 10.7 \\ 
G329.5982+00.0560 && 1.7 & I/MP& 6.0& 16:02:14.41 & $-$52:38:37.7 & 13.2 & 78.5 & 9.0 & 4.7 \\ 
G329.8145+00.1411 && 2.5 & U& 3.6& 16:02:56.88 & $-$52:26:12.8 & 2.9 & 2.9 & 1.9 & 1.1 \\ 
 &&  & & 6.0& 16:02:56.87 & $-$52:26:12.9 & 4.3 & 4.8 & 3.0 & 1.9 \\ 
G330.2845+00.4933 && 2.6 & U& 3.6& 16:03:43.26 & $-$51:51:46.0 & 22.1 & 40.7 & 2.5 & 1.9 \\ 
 &&  & & 6.0& 16:03:43.27 & $-$51:51:45.9 & 34.0 & 44.9 & 3.8 & 2.5 \\ 
G330.2935$-$00.3946 &A& 6.2 & U& 3.6& 16:07:37.44 & $-$52:31:01.2 & 109.2 & 240.4 & 2.5 & 2.2 \\ 
 &&  & & 6.0& 16:07:37.45 & $-$52:31:01.4 & 173.7 & 279.3 & 3.9 & 2.9 \\ 
 &B& 8.6 & U& 3.6& 16:07:38.85 & $-$52:30:59.0 & 60.0 & 74.4 & 2.1 & 1.5 \\ 
 &&  & & 6.0& 16:07:38.83 & $-$52:30:59.3 & 72.7 & 78.4 & 3.5 & 2.3 \\ 
 &C& 10 & U& 3.6& 16:07:38.08 & $-$52:30:53.7 & 202.9 & 252.5 & 2.1 & 1.5 \\ 
 &&  & & 6.0& 16:07:38.08 & $-$52:30:54.0 & 164.3 & 194.4 & 3.5 & 2.5 \\ 
G330.9544$-$00.1817 &A& 2.7 & C& 3.6& 16:09:52.59 & $-$51:54:54.3 & 591.8 & 1,728.0 & 3.0 & 2.5 \\ 
 &&  & & 6.0& 16:09:52.55 & $-$51:54:54.9 & 444.4 & 1,017.0 & 5.2 & 3.2 \\ 
 &B& 9 & U& 6.0& 16:09:53.08 & $-$51:54:43.7 & 35.4 & 54.9 & 3.9 & 3.3 \\ 
G331.0309+01.2056 && 0.8 & U& 3.6& 16:04:16.68 & $-$50:50:02.7 & 51.9 & 81.7 & 2.5 & 1.7 \\ 
 &&  & & 6.0& 16:04:16.68 & $-$50:50:02.7 & 65.2 & 86.5 & 3.9 & 2.5 \\ 
G331.0967$-$00.6433 && 0.8 & S& 3.6& 16:12:36.01 & $-$52:09:19.3 & 7.9 & 39.8 & 4.3 & 3.0 \\ 
 &&  & & 6.0& 16:12:36.02 & $-$52:09:19.2 & 14.0 & 34.6 & 4.2 & 3.0 \\ 
G331.1194$-$00.4955 && 2.3 & U& 3.6& 16:12:02.96 & $-$52:01:57.7 & 11.1 & 23.8 & 2.8 & 1.7 \\ 
 &&  & & 6.0& 16:12:02.97 & $-$52:01:57.4 & 12.2 & 13.5 & 3.0 & 1.8 \\ 
G331.1465+00.1343 && 3.9 & C& 3.6& 16:09:24.14 & $-$51:33:07.7 & 3.5 & 80.3 & 8.5 & 6.6 \\ 
 &&  & & 6.0& 16:09:24.16 & $-$51:33:07.9 & 10.2 & 108.8 & 9.7 & 7.9 \\ 
G331.3546+01.0638 && 10.1 & U& 3.6& 16:06:23.10 & $-$50:43:27.2 & 14.3 & 42.3 & 2.7 & 2.4 \\ 
 &&  & & 6.0& 16:06:23.09 & $-$50:43:27.3 & 29.3 & 43.2 & 3.0 & 2.5 \\ 
G331.4181$-$00.3546 && 1.4 & C& 3.6& 16:12:50.24 & $-$51:43:28.6 & 10.4 & 83.9 & 4.5 & 3.7 \\ 
 &&  & & 6.0& 16:12:50.18 & $-$51:43:29.1 & 20.7 & 80.7 & 5.3 & 3.7 \\ 
G331.4904$-$00.1173 && 8.1 & U& 3.6& 16:12:07.46 & $-$51:30:01.7 & 101.5 & 134.9 & 2.1 & 1.4 \\ 
 &&  & & 6.0& 16:12:07.49 & $-$51:30:01.6 & 125.1 & 147.5 & 3.1 & 2.0 \\ 
G331.5414$-$00.0675 && 5.7 & U& 3.6& 16:12:09.00 & $-$51:25:47.0 & 137.6 & 181.3 & 1.9 & 1.6 \\ 
 &&  & & 6.0& 16:12:09.00 & $-$51:25:47.1 & 71.4 & 75.0 & 2.5 & 1.7 \\ 
G332.1544$-$00.4487 && 3.5 & I/MP& 6.0& 16:16:40.53 & $-$51:17:08.9 & 101.2 & 1,697.0 & 14.2 & 5.8 \\ 
G332.2944$-$00.0962 && 1.5 & C& 3.6& 16:15:45.71 & $-$50:56:02.5 & 8.6 & 105.0 & 7.4 & 4.1 \\ 
 &&  & & 6.0& 16:15:45.84 & $-$50:56:02.5 & 19.1 & 175.6 & 10.0 & 6.6 \\ 
G332.3568$-$00.2525 && 1.5 & U& 3.6& 16:16:44.14 & $-$51:00:12.0 & 21.2 & 22.1 & 2.1 & 1.3 \\ 
 &&  & & 6.0& 16:16:44.15 & $-$51:00:12.0 & 11.5 & 11.7 & 2.9 & 1.8 \\ 
G332.5438$-$00.1277 && 2.7 & SH& 6.0& 16:17:02.34 & $-$50:47:03.3 & 4.7 & 42.2 & 5.4 & 1.7\\ 
G332.7673$-$00.0069 && 7.4 & I/MP& 6.0& 16:17:31.13 & $-$50:32:35.7 & 4.3 & 24.6 & 7.3 & 3.8 \\ 
G332.7867$-$00.2404 && 2.7 & I/MP& 3.6& 16:18:38.03 & $-$50:41:40.4 & 2.4 & 13.9 & 5.4 & 4.6 \\ 
 &&  & & 6.0& 16:18:38.11 & $-$50:41:40.0 & 1.5 & 4.8 & 8.4 & 5.8 \\ 
G332.8151$-$00.6543 && 4.4 & U& 3.6& 16:20:35.91 & $-$50:58:10.0 & 41.3 & 69.7 & 2.2 & 1.7 \\ 
 &&  & & 6.0& 16:20:35.92 & $-$50:58:09.9 & 29.5 & 29.8 & 2.8 & 1.7 \\ 
G332.8256$-$00.5498 && 2.5 & U& 3.6& 16:20:11.07 & $-$50:53:15.3 & 393.6 & 1,994.0 & 3.7 & 3.1 \\ 
 &&  & & 6.0& 16:20:11.10 & $-$50:53:15.4 & 461.6 & 1,259.0 & 4.3 & 3.1 \\ 
G333.0162+00.7615 && 2.3 & I/MP& 3.6& 16:15:18.70 & $-$49:48:52.8 & 6.0 & 88.8 & 7.6 & 5.4 \\ 
 &&  & & 6.0& 16:15:18.60 & $-$49:48:51.3 & 8.5 & 46.9 & 6.7 & 4.6 \\ 
G333.1306$-$00.4275 && 4.9 & I/MP& 6.0& 16:21:00.24 & $-$50:35:09.2 & 424.1 & 2,582.0 & 9.7 & 7.3 \\ 
G333.2880$-$00.3907 && 11.2 & I/MP& 3.6& 16:21:31.81 & $-$50:27:00.8 & 214.1 & 6,721.0 & 11.1 & 7.2 \\ 
 &&  & & 6.0& 16:21:31.70 & $-$50:27:00.6 & 421.4 & 4,984.0 & 9.6 & 9.0 \\ 
G333.3401$-$00.1273 && 2 & U& 3.6& 16:20:36.93 & $-$50:13:35.5 & 1.3 & 2.5 & 2.3 & 1.4 \\ 
 &&  & & 6.0& 16:20:36.93 & $-$50:13:35.1 & 2.2 & 3.3 & 3.3 & 2.0 \\ 
G333.6788$-$00.4344 && 1.8 & U& 3.6& 16:23:28.31 & $-$50:12:13.8 & 21.0 & 56.7 & 2.6 & 2.2 \\ 
 &&  & & 6.0& 16:23:28.32 & $-$50:12:13.9 & 28.0 & 33.3 & 3.2 & 2.0 \\ 
G333.7261+00.3678 && 8.8 & I/MP& 6.0& 16:20:09.88 & $-$49:36:16.6 & 9.8 & 443.4 & 17.4 & 15.7 \\ 
G334.3272$-$00.2884 && 7.9 & U& 3.6& 16:25:38.32 & $-$49:38:12.1 & 1.3 & 5.2 & 3.1 & 2.5 \\ 
 &&  & & 6.0& 16:25:38.37 & $-$49:38:12.4 & 4.8 & 9.3 & 3.4 & 2.8 \\ 
G334.7202+00.1762 && 1.5 & U& 3.6& 16:25:17.30 & $-$49:01:57.4 & 6.4 & 6.9 & 2.3 & 1.3 \\ 
 &&  & & 6.0& 16:25:17.29 & $-$49:01:57.5 & 5.4 & 6.6 & 3.3 & 1.9 \\ 
G334.7225$-$00.6539 && 1.6 & I/MP& 3.6& 16:28:57.79 & $-$49:36:27.4 & 15.7 & 420.4 & 13.1 & 5.7 \\ 
 &&  & & 6.0& 16:28:57.76 & $-$49:36:26.5 & 33.3 & 703.6 & 15.6 & 11.2 \\ 
G335.1972$-$00.3884 && 3.4 & C& 6.0& 16:29:47.37 & $-$49:04:48.7 & 4.3 & 57.5 & 12.0 & 8.1 \\ 
G335.3910$-$00.2902 && 1.8 & U& 3.6& 16:30:10.14 & $-$48:52:23.0 & 20.2 & 21.0 & 2.1 & 1.3 \\ 
 &&  & & 6.0& 16:30:10.14 & $-$48:52:23.0 & 11.7 & 12.7 & 3.6 & 2.2 \\ 
G335.5783$-$00.2075 && 3.1 & U& 3.6& 16:30:34.97 & $-$48:40:47.2 & 27.3 & 40.8 & 2.2 & 1.5 \\ 
 &&  & & 6.0& 16:30:34.97 & $-$48:40:47.2 & 43.7 & 67.4 & 4.4 & 2.8 \\ 
G335.9800+00.1928 && 11.6 & I/MP& 6.0& 16:30:28.68 & $-$48:06:41.8 & 5.4 & 164.3 & 22.3 & 11.1 \\ 
G336.3616$-$00.1377 && 6.8 & CH& 6.0& 16:33:29.52 & $-$48:03:38.6 & 43.9 & 553.2 & 15.4 & 6.3 \\ 
G336.3684$-$00.0033 && 3.3 & U& 3.6& 16:32:56.48 & $-$47:57:52.2 & 172.1 & 570.5 & 3.2 & 2.9 \\ 
 &&  & & 6.0& 16:32:56.47 & $-$47:57:52.4 & 257.0 & 523.6 & 4.5 & 3.5 \\ 
G336.9842$-$00.1835 && 4 & U& 3.6& 16:36:12.42 & $-$47:37:58.0 & 33.1 & 34.3 & 1.9 & 1.1 \\ 
 &&  & & 6.0& 16:36:12.43 & $-$47:37:58.0 & 17.2 & 18.0 & 2.8 & 1.7 \\ 
G336.9920$-$00.0244 && 7.1 & U& 6.0& 16:35:32.34 & $-$47:31:14.8 & 29.0 & 129.1 & 8.5 & 4.1 \\ 
G337.0047+00.3226 && 5.6 & CH& 3.6& 16:34:04.73 & $-$47:16:29.2 & 35.9 & 242.8 & 4.6 & 4.0 \\ 
 &&  & & 6.0& 16:34:04.73 & $-$47:16:29.0 & 81.5 & 249.3 & 5.5 & 4.4 \\ 
G337.0642$-$01.1723 && 1.6 & U& 3.6& 16:40:55.80 & $-$48:13:58.8 & 27.0 & 27.8 & 2.3 & 1.3 \\ 
 &&  & & 6.0& 16:40:55.79 & $-$48:13:58.9 & 13.9 & 15.1 & 3.4 & 1.8 \\ 
G337.6341$-$00.0775 && 6.8 & U& 3.6& 16:38:19.03 & $-$47:04:51.1 & 22.2 & 31.3 & 2.0 & 1.5 \\ 
 &&  & & 6.0& 16:38:19.03 & $-$47:04:51.1 & 28.1 & 31.0 & 2.9 & 1.8 \\ 
G337.6651$-$00.1750 && 2.6 & C& 3.6& 16:38:52.44 & $-$47:07:17.6 & 26.0 & 454.9 & 7.7 & 6.5 \\ 
 &&  & & 6.0& 16:38:52.42 & $-$47:07:17.2 & 69.8 & 670.8 & 9.0 & 8.7 \\ 
G337.7091+00.0932 && 5.6 & C& 3.6& 16:37:51.75 & $-$46:54:32.9 & 10.7 & 22.8 & 2.4 & 1.7 \\ 
 &&  & & 6.0& 16:37:51.80 & $-$46:54:33.5 & 40.3 & 144.9 & 6.3 & 4.3 \\ 
G337.8442$-$00.3748 && 1.9 & U& 3.6& 16:40:26.67 & $-$47:07:13.1 & 23.5 & 24.4 & 3.2 & 1.0 \\ 
 &&  & & 6.0& 16:40:26.68 & $-$47:07:13.2 & 10.6 & 11.1 & 4.7 & 1.3 \\ 
G338.0008$-$00.1498 && 9.4 & U& 3.6& 16:40:03.40 & $-$46:51:09.2 & 1.5 & 3.4 & 3.1 & 1.6 \\ 
 &&  & & 6.0& 16:40:03.40 & $-$46:51:08.6 & 4.4 & 6.1 & 3.8 & 2.2 \\ 
G338.2900$-$00.3729 && 8.2 & C& 6.0& 16:42:09.19 & $-$46:47:03.4 & 9.6 & 87.3 & 9.9 & 7.2 \\ 
G338.3340+00.1315 && 9.4 & U& 3.6& 16:40:07.20 & $-$46:25:09.1 & 243.2 & 392.9 & 2.4 & 1.7 \\ 
 &&  & & 6.0& 16:40:07.21 & $-$46:25:09.0 & 201.5 & 235.7 & 3.9 & 2.4 \\ 
G338.4357+00.0591 && 0.9 & C& 6.0& 16:40:50.24 & $-$46:23:23.1 & 92.5 & 685.5 & 7.5 & 6.9 \\ 
G338.6811$-$00.0844 && 1.1 & U& 6.0& 16:42:24.04 & $-$46:18:00.7 & 42.6 & 69.1 & 3.1 & 2.2 \\ 
G338.9217+00.6233 && 4.4 & C& 3.6& 16:40:15.46 & $-$45:39:02.5 & 114.8 & 166.5 & 2.5 & 1.6 \\ 
 &&  & & 6.0& 16:40:15.45 & $-$45:39:02.5 & 104.6 & 144.0 & 3.7 & 2.3 \\ 
G339.1052+00.1490 && 6.4 & C& 3.6& 16:42:59.57 & $-$45:49:43.9 & 23.7 & 40.6 & 2.5 & 1.8 \\ 
 &&  & & 6.0& 16:42:59.58 & $-$45:49:43.7 & 31.0 & 42.9 & 3.7 & 2.3 \\ 
G339.7475+00.0947 && 4.3 & C& 3.6& 16:45:37.56 & $-$45:22:37.8 & 5.1 & 9.9 & 2.3 & 1.7 \\ 
 &&  & & 6.0& 16:45:37.57 & $-$45:22:38.0 & 8.6 & 14.9 & 3.4 & 2.7 \\ 
G340.0708+00.9267 && 3.7 & C& 3.6& 16:43:15.69 & $-$44:35:16.0 & 4.8 & 93.8 & 8.4 & 5.9 \\ 
 &&  & & 6.0& 16:43:15.65 & $-$44:35:16.5 & 9.9 & 48.8 & 6.6 & 4.2 \\ 
G340.2480$-$00.3725 && 4.5 & U& 3.6& 16:49:30.00 & $-$45:17:44.2 & 112.5 & 150.8 & 2.2 & 1.4 \\ 
 &&  & & 6.0& 16:49:29.98 & $-$45:17:44.4 & 105.9 & 129.5 & 4.0 & 2.4 \\ 
G340.2768$-$00.2104 && 11.9 & U& 3.6& 16:48:53.30 & $-$45:10:22.3 & 3.9 & 4.7 & 2.0 & 1.1 \\ 
G341.0331$-$02.6867 && 1.3 & U& 3.6& 17:02:39.49 & $-$46:08:01.2 & 26.8 & 53.1 & 2.6 & 2.0 \\ 
 &&  & & 6.0& 17:02:39.49 & $-$46:08:01.2 & 45.1 & 61.1 & 4.0 & 2.4 \\ 
G341.4407+00.2980 && 1.4 & U& 3.6& 16:50:53.75 & $-$43:57:03.3 & 1.9 & 1.9 & 2.1 & 1.2 \\ 
 &&  & & 6.0& 16:50:53.76 & $-$43:57:03.1 & 2.3 & 2.4 & 3.5 & 1.7 \\ 
G341.5442+02.1772 && 0.8 & U& 3.6& 16:43:23.29 & $-$42:39:22.6 & 20.8 & 23.6 & 2.5 & 1.5 \\ 
 &&  & & 6.0& 16:43:23.29 & $-$42:39:22.6 & 19.4 & 22.1 & 4.0 & 2.3 \\ 
G342.0610+00.4200 && 6.2 & U& 6.0& 16:52:33.12 & $-$43:23:46.0 & 14.8 & 56.5 & 6.8 & 3.8 \\ 
G342.1156$-$03.7089 && 1.6 & C& 3.6& 17:11:06.03 & $-$45:52:52.2 & 10.4 & 53.4 & 3.7 & 3.5 \\ 
 &&  & & 6.0& 17:11:06.04 & $-$45:52:52.0 & 27.7 & 86.3 & 5.4 & 4.3 \\ 
G342.1467+00.0109 && 2.6 & U& 3.6& 16:54:36.59 & $-$43:35:14.9 & 28.5 & 33.3 & 2.5 & 1.4 \\ 
 &&  & & 6.0& 16:54:36.59 & $-$43:35:14.9 & 28.0 & 29.9 & 4.0 & 2.2 \\ 
G342.2263$-$00.3801 && 0.9 & U& 3.6& 16:56:33.93 & $-$43:46:14.7 & 64.7 & 190.4 & 3.2 & 3.1 \\ 
 &&  & & 6.0& 16:56:33.94 & $-$43:46:14.7 & 94.1 & 190.3 & 4.6 & 3.2 \\ 
G342.3855+00.1224 && 6 & U& 6.0& 16:54:56.98 & $-$43:19:56.9 & 5.5 & 9.6 & 4.4 & 2.6 \\ 
G342.7057+00.1260 && 4.8 & U& 6.0& 16:56:02.91 & $-$43:04:44.0 & 1.6 & 2.1 & 3.2 & 1.7 \\ 
 && 11.3 & U& 3.6& 16:56:03.48 & $-$43:04:41.1 & 3.6 & 4.8 & 2.3 & 1.3 \\ 
 &&  & & 6.0& 16:56:03.49 & $-$43:04:41.1 & 5.4 & 6.0 & 3.2 & 1.7 \\ 
G343.5024$-$00.0145 && 2.9 & U& 6.0& 16:59:20.68 & $-$42:32:36.9 & 33.8 & 176.9 & 7.5 & 5.3 \\ 
G343.9919+00.8347 && 2 & U& 3.6& 16:57:23.73 & $-$41:37:58.4 & 67.2 & 250.4 & 4.0 & 3.3 \\ 
 &&  & & 6.0& 16:57:23.73 & $-$41:37:58.4 & 136.3 & 295.0 & 5.6 & 3.6 \\ 
G344.4257+00.0451 && 5.7 & C& 3.6& 17:02:09.17 & $-$41:46:44.2 & 63.5 & 268.3 & 4.7 & 2.1 \\ 
 &&  & & 6.0& 17:02:09.35 & $-$41:46:44.3 & 205.4 & 2,139.0 & 10.0 & 8.7 \\ 
G345.0034$-$00.2240 && 0.5 & U& 6.0& 17:05:11.19 & $-$41:29:06.4 & 78.5 & 140.0 & 4.9 & 2.8 \\ 
G345.0052+01.8209 && 0.9 & U& 3.6& 16:56:39.83 & $-$40:13:33.0 & 21.9 & 75.1 & 3.7 & 2.4 \\ 
 &&  & & 6.0& 16:56:39.80 & $-$40:13:33.1 & 71.4 & 126.4 & 4.7 & 2.9 \\ 
G345.4881+00.3148 && 2.1 & C& 3.6& 17:04:28.05 & $-$40:46:24.0 & 456.9 & 2,163.0 & 4.6 & 3.2 \\ 
 &&  & & 6.0& 17:04:28.04 & $-$40:46:23.3 & 500.7 & 1,980.0 & 6.9 & 4.9 \\ 
G345.4938+01.4677 && 3.9 & U& 3.6& 16:59:41.61 & $-$40:03:43.4 & 11.5 & 12.5 & 2.3 & 1.2 \\ 
 &&  & & 6.0& 16:59:41.61 & $-$40:03:43.4 & 4.6 & 4.8 & 3.2 & 1.6 \\ 
G345.5472$-$00.0801 && 0.3 & U& 3.6& 17:06:19.32 & $-$40:57:53.0 & 23.1 & 54.0 & 2.6 & 2.1 \\ 
 &&  & & 6.0& 17:06:19.33 & $-$40:57:53.1 & 38.1 & 50.3 & 3.3 & 2.0 \\ 
G345.6495+00.0084 && 5.7 & CH& 3.6& 17:06:16.00 & $-$40:49:45.5 & 474.4 & 2,090.0 & 4.2 & 3.3 \\ 
 &&  & & 6.0& 17:06:16.00 & $-$40:49:45.4 & 627.4 & 2,205.0 & 6.4 & 4.9 \\ 
G346.0774$-$00.0562 && 4.1 & C& 3.6& 17:07:53.88 & $-$40:31:33.9 & 3.2 & 15.7 & 3.6 & 3.4 \\ 
 &&  & & 6.0& 17:07:53.91 & $-$40:31:34.3 & 8.3 & 46.2 & 6.7 & 6.0 \\ 
G346.2331$-$00.3197 && 1.1 & U& 3.6& 17:09:30.35 & $-$40:33:31.4 & 17.1 & 18.7 & 2.6 & 1.4 \\ 
 &&  & & 6.0& 17:09:30.34 & $-$40:33:31.7 & 4.1 & 4.7 & 4.2 & 2.0 \\ 
G346.5235+00.0839 &A& 4.8 & U& 3.6& 17:08:42.48 & $-$40:05:08.9 & 77.0 & 150.3 & 3.7 & 1.6 \\ 
 &&  & & 6.0& 17:08:42.49 & $-$40:05:08.9 & 120.6 & 183.3 & 5.1 & 2.2 \\ 
 &B& 5.5 & I/MP& 3.6& 17:08:43.06 & $-$40:05:11.3 & 5.0 & 6.8 & 2.8 & 1.4 \\ 
 
 && & & 6.0& 17:08:43.16 & $-$40:05:10.5 & 23.6 & 108.1 & 8.4 & 4.1 \\ 
G347.2326+01.2633 && 1 & S& 3.6& 17:06:01.91 & $-$38:48:35.4 & 16.0 & 68.4 & 4.0 & 3.7 \\ 
 &&  & & 6.0& 17:06:01.91 & $-$38:48:35.5 & 28.9 & 67.3 & 5.0 & 3.7 \\ 
G347.5998+00.2442 && 2.9 & U& 3.6& 17:11:22.16 & $-$39:07:26.7 & 9.1 & 18.3 & 3.1 & 1.7 \\ 
 &&  & & 6.0& 17:11:22.12 & $-$39:07:26.0 & 23.8 & 51.2 & 4.8 & 2.8 \\ 
G347.7631$-$00.7107 && 1.9 & U& 3.6& 17:15:51.61 & $-$39:33:08.1 & 17.6 & 21.8 & 2.5 & 1.6 \\ 
 &&  & & 6.0& 17:15:51.61 & $-$39:33:08.2 & 23.5 & 27.1 & 4.3 & 2.4 \\ 
G348.5312$-$00.9714 && 4.5 & I/MP& 3.6& 17:19:15.10 & $-$39:04:35.0 & 5.8 & 215.1 & 13.0 & 8.8 \\ 
 &&  & & 6.0& 17:19:15.29 & $-$39:04:32.9 & 13.6 & 364.0 & 17.9 & 12.9 \\ 
G348.5511$-$00.3390 && 3.9 & U& 3.6& 17:16:39.23 & $-$38:41:41.5 & 13.8 & 19.0 & 2.7 & 1.4 \\ 
 &&  & & 6.0& 17:16:39.24 & $-$38:41:41.5 & 20.6 & 24.1 & 3.8 & 1.9 \\ 
G348.6972$-$01.0263 && 4.2 & U& 3.6& 17:19:58.92 & $-$38:58:14.9 & 402.2 & 1,194.0 & 2.8 & 2.5 \\ 
 &&  & & 6.0& 17:19:58.94 & $-$38:58:14.8 & 437.7 & 1,151.0 & 4.1 & 3.6 \\ 
G348.8922$-$00.1787 && 2.2 & CH& 6.0& 17:17:00.10 & $-$38:19:26.4 & 65.2 & 185.7 & 6.8 & 3.0 \\ 
G349.1055+00.1121 && 7.3 & U& 6.0& 17:16:24.80 & $-$37:58:50.0 & 19.1 & 26.5 & 4.4 & 2.2 \\ 
G349.3514$-$00.2114 && 0.7 & U& 3.6& 17:18:29.00 & $-$37:58:01.8 & 61.0 & 62.9 & 2.6 & 1.3 \\ 
 &&  & & 6.0& 17:18:29.00 & $-$37:58:01.9 & 36.7 & 38.2 & 4.1 & 2.0 \\ 
G349.7215+00.1203 && 4.1 & U& 3.6& 17:18:11.10 & $-$37:28:23.3 & 22.6 & 24.3 & 2.4 & 1.3 \\ 
 &&  & & 6.0& 17:18:11.11 & $-$37:28:23.4 & 29.2 & 35.7 & 4.0 & 2.1 \\ 
\end{longtable}

\setcounter{table}{6}
\begin{longtable}{lccccccrrrrr}
\caption{\label{tbl:msx_radio_parameters}   Observational parameters for each MSX source associated with radio emission.} \\ 
\hline
\hline
 & && & &\multicolumn{2}{c}{Source position}& Peak&	Integ. &\multicolumn{2}{c}{Source} \\ 
MSX  name&&Offset &Morph.&$\lambda$&$\alpha$ (J2000)  &$\delta$ (J2000)&S$_\nu$&S$_\nu$ & \multicolumn{2}{c}{Diameter } \\ 
&&(\arcsec)&&(cm)&(h m s)&($\degr$~\arcmin\ \arcsec\ ) & (mJy/b)&(mJy)& Max (\arcsec) &Min (\arcsec) \\ 
\hline
\endfirsthead
\caption{continued.} \\ 
\hline
\hline
 & && & &\multicolumn{2}{c}{Source position}& Peak&	Integ. &\multicolumn{2}{c}{Source} \\ 
MSX name&&Offset &Morph.&$\lambda$&$\alpha$ (J2000)  &$\delta$ (J2000)&S$_\nu$&S$_\nu$ & \multicolumn{2}{c}{Diameter } \\ 
&&(\arcsec)&&(cm)&(h m s)&($\degr$~\arcmin\ \arcsec\ ) & (mJy/b)&(mJy)& Max (\arcsec) &Min (\arcsec) \\ 
\hline
\endhead
\hline
\endfoot
G272.1125$-$02.0024 && 1.3 & U& 3.6& 09:11:57.38 & $-$51:14:25.2 & 6.7 & 17.8 & 2.9 & 2.2 \\ 
 &&  & & 6.0& 09:11:57.39 & $-$51:14:25.0 & 18.2 & 27.1 & 4.2 & 2.8 \\ 
G274.2126$-$01.1143 && 0.9 & I/MP& 6.0& 09:25:32.50 & $-$52:06:47.0 & 1.3 & 6.6 & 6.5 & 4.9 \\ 
G284.7306+00.3213 && 8.2 & SH& 6.0& 10:29:28.99 & $-$57:26:47.4 & 21.4 & 1,350 & 20.9 & 11.0 \\ 
G285.2611$-$00.0492 && 11.7 & U& 6.0& 10:31:29.02 & $-$58:02:23.8 & 87.1 & 292.0 & 5.8 & 3.2 \\ 
G289.0823$-$00.4107 &A& 10.7 & U& 3.6& 10:56:26.95 & $-$60:09:22.6 & 6.9 & 14.5 & 2.5 & 1.9 \\ 
 &&  & & 6.0& 10:56:26.97 & $-$60:09:22.8 & 11.5 & 15.3 & 3.6 & 2.3 \\ 
 &B& 11 & U& 3.6& 10:56:26.40 & $-$60:09:01.3 & 16.8 & 33.4 & 2.3 & 1.9 \\ 
 &&  & & 6.0& 10:56:26.41 & $-$60:09:01.4 & 26.7 & 34.8 & 3.5 & 2.3 \\ 
G292.8022+01.1262 && 1.1 & S& 3.6& 11:28:47.37 & $-$60:06:37.0 & 13.1 & 22.4 & 2.4 & 2.0 \\ 
 &&  & & 6.0& 11:28:47.36 & $-$60:06:37.0 & 20.8 & 27.9 & 3.7 & 2.7 \\ 
G292.8889$-$01.2023 && 0.7 & U& 3.6& 11:23:11.83 & $-$62:20:27.4 & 17.7 & 33.3 & 2.8 & 1.4 \\ 
 &&  & & 6.0& 11:23:11.84 & $-$62:20:27.5 & 33.8 & 41.1 & 3.4 & 1.9 \\ 
G297.2535$-$00.7557 && 7.2 & U& 3.6& 12:00:57.85 & $-$63:04:04.2 & 1.3 & 1.5 & 1.8 & 1.3 \\ 
 &&  & & 6.0& 12:00:57.87 & $-$63:04:04.4 & 1.8 & 2.4 & 3.1 & 2.0 \\ 
G301.1364$-$00.2249 &A& 2.3 & U& 3.6& 12:35:35.13 & $-$63:02:31.7 & 209.2 & 228.1 & 1.9 & 1.3 \\ 
 &&  & & 6.0& 12:35:35.13 & $-$63:02:31.6 & 79.2 & 83.8 & 3.0 & 2.0 \\ 
 &B& 5.4 & U& 3.6& 12:35:35.19 & $-$63:02:24.0 & 158.9 & 179.0 & 1.8 & 1.4 \\ 
 &&  & & 6.0& 12:35:35.18 & $-$63:02:23.9 & 115.2 & 126.3 & 3.0 & 2.1 \\ 
G307.6283$-$01.0495 && 3.7 & CH& 6.0& 13:33:46.06 & $-$63:32:04.8 & 1.8 & 6.2 & 4.2 & 3.9 \\ 
G308.0568$-$00.3960 && 2.7 & U& 6.0& 13:36:32.20 & $-$62:49:05.8 & 43.7 & 54.1 & 3.1 & 1.7 \\ 
G311.6264+00.2897 && 4.1 & U& 3.6& 14:04:55.26 & $-$61:20:04.8 & 49.7 & 207.2 & 2.7 & 2.0 \\ 
 &&  & & 6.0& 14:04:55.26 & $-$61:20:05.1 & 137.8 & 460.9 & 5.1 & 2.6 \\ 
G312.1079+00.3091 && 2.2 & I/MP& 6.0& 14:08:42.48 & $-$61:10:44.5 & 27.4 & 287.5 & 9.7 & 5.7 \\ 
G313.6833$-$00.1088 && 7.1 & U& 6.0& 14:22:11.48 & $-$61:04:24.2 & 35.5 & 40.5 & 3.5 & 1.6 \\ 
G319.3993$-$00.0135 && 3.9 & U& 3.6& 15:03:18.10 & $-$58:36:11.7 & 51.1 & 132.9 & 2.4 & 1.7 \\ 
 &&  & & 6.0& 15:03:18.11 & $-$58:36:11.5 & 80.8 & 141.9 & 2.8 & 2.2 \\ 
 && 6.1 & U& 3.6& 15:03:17.52 & $-$58:36:12.7 & 46.0 & 63.6 & 1.7 & 1.2 \\ 
 &&  & & 6.0& 15:03:17.54 & $-$58:36:12.7 & 47.5 & 60.5 & 2.5 & 1.8 \\ 
G320.2336$-$00.2856 && 7.7 & U& 3.6& 15:09:52.71 & $-$58:25:33.5 & 107.2 & 221.4 & 2.1 & 1.6 \\ 
 &&  & & 6.0& 15:09:52.69 & $-$58:25:33.6 & 160.6 & 267.7 & 3.3 & 2.4 \\ 
G327.1948$-$02.2043 && 0.5 & U& 3.6& 15:59:57.65 & $-$55:55:33.0 & 22.4 & 59.1 & 2.3 & 1.8 \\ 
 &&  & & 6.0& 15:59:57.63 & $-$55:55:32.8 & 45.8 & 76.8 & 3.0 & 2.3 \\ 
G328.4232$-$00.0892 && 1.6 & U& 3.6& 15:56:56.28 & $-$53:31:08.7 & 4.2 & 10.7 & 2.6 & 1.6 \\ 
 &&  & & 6.0& 15:56:56.30 & $-$53:31:08.6 & 10.1 & 21.4 & 3.6 & 2.5 \\ 
G333.6044$-$00.2120 && 1.9 & I/MP& 6.0& 16:22:09.58 & $-$50:05:59.6 & 393.6 & 7,108.0 & 10.9 & 8.3 \\ 
G336.4102$-$00.2545 && 10.2 & U& 3.6& 16:34:13.57 & $-$48:06:19.8 & 8.1 & 12.5 & 2.4 & 1.4 \\ 
 &&  & & 6.0& 16:34:13.57 & $-$48:06:19.7 & 6.0 & 6.5 & 3.2 & 1.8 \\ 
G336.6047$-$00.1353 && 6.3 & U& 6.0& 16:34:28.37 & $-$47:52:53.0 & 19.5 & 28.8 & 3.0 & 2.3 \\ 
G337.4032$-$00.4037 && 5.8 & U& 3.6& 16:38:50.45 & $-$47:28:02.7 & 103.6 & 129.9 & 2.3 & 1.5 \\ 
 &&  & & 6.0& 16:38:50.45 & $-$47:28:02.8 & 83.9 & 90.3 & 3.8 & 2.2 \\ 
G338.1474$-$00.1717 && 3.2 & U& 6.0& 16:40:43.72 & $-$46:45:31.9 & 4.7 & 13.5 & 5.7 & 2.5 \\ 
G338.2642$-$00.3632 && 4.2 & CH& 6.0& 16:42:01.05 & $-$46:47:52.2 & 8.8 & 36.7 & 6.1 & 5.4 \\ 
G338.5692$-$00.1451 &A& 5.6 & S& 3.6& 16:42:13.84 & $-$46:25:29.3 & 75.7 & 209.1 & 3.3 & 2.6 \\ 
 &&  & & 6.0& 16:42:13.84 & $-$46:25:29.2 & 125.5 & 230.4 & 4.5 & 3.3 \\ 
 &B& 8.1 & U& 3.6& 16:42:14.60 & $-$46:25:20.4 & 6.4 & 12.6 & 2.4 & 2.0 \\ 
 &&  & & 6.0& 16:42:14.58 & $-$46:25:20.3 & 20.9 & 36.1 & 4.6 & 3.1 \\ 
G339.5577$-$00.4012 &A& 3.2 & I/MP& 3.6& 16:47:05.44 & $-$45:50:35.8 & 13.7 & 98.4 & 7.8 & 2.6 \\ 
 &&  & & 6.0& 16:47:05.48 & $-$45:50:35.5 & 37.2 & 152.5 & 8.5 & 3.9 \\ 
 &B& 11.2 & U& 3.6& 16:47:04.13 & $-$45:50:31.1 & 39.3 & 50.0 & 2.6 & 1.4 \\ 
 &&  & & 6.0& 16:47:04.13 & $-$45:50:31.4 & 22.6 & 26.4 & 4.2 & 2.3 \\ 
G339.9323+00.3651 && 2.1 & U& 3.6& 16:45:08.91 & $-$45:03:36.8 & 5.4 & 5.4 & 2.2 & 1.2 \\ 
 &&  & & 6.0& 16:45:08.94 & $-$45:03:36.5 & 2.6 & 4.3 & 3.8 & 2.4 \\ 
G339.9426$-$00.0940 && 3.1 & CH& 6.0& 16:47:10.06 & $-$45:21:01.4 & 1.4 & 8.4 & 6.2 & 5.5 \\ 
G340.0543$-$00.2437 && 6.2 & C& 3.6& 16:48:14.20 & $-$45:21:38.7 & 72.7 & 296.4 & 3.9 & 2.9 \\ 
 &&  & & 6.0& 16:48:14.22 & $-$45:21:38.9 & 157.3 & 376.7 & 5.3 & 3.5 \\ 
G341.7018+00.0509 && 5.2 & C& 3.6& 16:52:52.30 & $-$43:54:22.1 & 33.2 & 186.4 & 4.9 & 3.6 \\ 
 &&  & & 6.0& 16:52:52.30 & $-$43:54:22.0 & 54.1 & 158.0 & 5.3 & 4.0 \\ 
G341.7857+00.6356 && 2.2 & U& 6.0& 16:50:40.52 & $-$43:28:11.8 & 1.3 & 1.6 & 4.0 & 2.3 \\ 
G342.9127+01.0221 && 1.4 & U& 3.6& 16:52:57.79 & $-$42:21:16.9 & 4.3 & 4.8 & 2.5 & 1.4 \\ 
 &&  & & 6.0& 16:52:57.79 & $-$42:21:16.6 & 2.8 & 4.1 & 4.6 & 2.4 \\ 
G343.7225+00.8327 && 1.9 & U& 6.0& 16:56:30.17 & $-$41:50:40.5 & 1.2 & 1.9 & 4.8 & 2.5 \\ 
G345.4048$-$00.2440 && 1.3 & U& 3.6& 17:06:33.58 & $-$41:10:37.0 & 4.6 & 5.0 & 2.4 & 1.3 \\ 
G347.3054+00.0153 && 2.1 & U& 6.0& 17:11:25.19 & $-$39:29:51.3 & 5.6 & 7.8 & 4.6 & 2.1 \\ 
G347.8707+00.0146 && 2.6 & C& 3.6& 17:13:08.77 & $-$39:02:28.7 & 129.3 & 223.9 & 2.9 & 1.7 \\ 
 &&  & & 6.0& 17:13:08.77 & $-$39:02:28.2 & 127.8 & 206.1 & 4.6 & 2.7 \\ 
G348.1485+00.2549 && 7 & I/MP& 6.0& 17:12:58.48 & $-$38:40:24.8 & 1.5 & 6.1 & 7.5 & 3.4 \\ 
\end{longtable}

\begin{longtable}{lcrccccrrrrr}
\caption{\label{tbl:unmatched_parameters}  Observational parameters for unmatched radio sources.} \\ 
\hline
\hline
 & & & & &\multicolumn{2}{c}{Source position}& Peak&	Integ. &\multicolumn{2}{c}{Source} \\ 
Field name& & Offset &Morph.&$\lambda$&$\alpha$ (J2000)  &$\delta$ (J2000)&S$_\nu$&S$_\nu$ & \multicolumn{2}{c}{Diameter } \\ 
&&(\arcsec)&&(cm)&(h m s)&($\degr$~\arcmin\ \arcsec\ ) & (mJy/b)&(mJy)& Max (\arcsec) &Min (\arcsec) \\ 
\hline
\endfirsthead
\caption{continued.} \\ 
\hline
\hline
 & & & &\multicolumn{2}{c}{Source position}& Peak&	Integ. &\multicolumn{2}{c}{Source} \\ 
Field name& &Offset &Morph.&$\lambda$&$\alpha$ (J2000)  &$\delta$ (J2000)&S$_\nu$&S$_\nu$ & \multicolumn{2}{c}{Diameter } \\ 
&&(\arcsec)&&(cm)&(h m s)&($\degr$~\arcmin\ \arcsec\ ) & (mJy/b)&(mJy)& Max (\arcsec) &Min (\arcsec) \\ 
\hline
\endhead
\hline
\endfoot
G254.0548$-$00.0961 && 204.1 & U& 6.0& 08:18:00.74 & $-$35:55:45.9 & 6.3 & 10.0 & 5.4 & 2.4 \\ 
G259.5625$-$00.9213 && 80.6 & U& 3.6& 08:30:33.61 & $-$40:53:19.5 & 12.0 & 13.2 & 2.3 & 1.3 \\ 
G260.6877$-$01.3930 && 286.3 & U& 6.0& 08:31:48.51 & $-$42:06:08.8 & 4.1 & 7.6 & 4.5 & 2.8 \\ 
G263.7434+00.1161 && 115.6 & U& 3.6& 08:48:59.00 & $-$43:32:59.6 & 6.7 & 7.6 & 2.1 & 1.4 \\ 
 &&  & & 6.0& 08:48:58.98 & $-$43:32:59.4 & 8.4 & 12.7 & 4.6 & 2.4 \\ 
G265.1591$-$02.2284 && 135.8 & U& 6.0& 08:43:34.37 & $-$46:08:39.7 & 43.5 & 55.4 & 5.1 & 1.5 \\ 
G269.2580$-$01.5184 && 110.5 & U& 6.0& 09:02:18.21 & $-$48:47:11.3 & 1.4 & 1.5 & 5.3 & 1.7 \\ 
G269.8539$-$00.0630 && 174.5 & S& 6.0& 09:11:25.55 & $-$48:15:27.0 & 48.7 & 81.6 & 3.7 & 3.3 \\ 
G274.9651$-$00.6421 && 238.8 & U& 6.0& 09:30:52.77 & $-$52:14:59.0 & 18.5 & 47.4 & 5.8 & 3.9 \\ 
G281.0472$-$01.5432 && 86.0 & U& 6.0& 09:59:26.87 & $-$56:54:57.2 & 2.1 & 8.7 & 5.5 & 3.2 \\ 
G287.0179$-$00.3225 && 275.4 & U& 6.0& 10:41:55.40 & $-$59:12:36.2 & 1.7 & 14.6 & 7.1 & 5.0 \\ 
G287.1115$-$00.3648 && 268.1 & U& 6.0& 10:42:12.71 & $-$59:15:39.3 & 8.1 & 9.9 & 2.8 & 1.8 \\ 
G287.5233$-$00.4126 && 82.5 & U& 3.6& 10:45:19.62 & $-$59:26:08.1 & 3.2 & 5.4 & 3.2 & 1.9 \\ 
  &&  & & 6.0& 10:45:19.64 & $-$59:26:08.8 & 8.5 & 17.6 & 11.4 & 10.3 \\ 
G288.9865+00.2533 && 262.3 & U& 6.0& 10:58:34.31 & $-$59:30:08.3 & 5.4 & 9.8 & 3.4 & 2.2 \\ 
G289.9446$-$00.8909 && 12.2 & S& 3.6& 11:01:09.00 & $-$60:56:56.3 & 5.9 & 12.4 & 2.4 & 2.0 \\ 
 && 168.9 & U& 6.0& 11:01:30.69 & $-$60:55:46.3 & 13.6 & 20.1 & 3.1 & 2.5 \\ 
G290.0105$-$00.8668 && 97.0 & U& 6.0& 11:01:55.88 & $-$60:58:16.7 & 13.1 & 22.7 & 3.7 & 2.7 \\ 
 && 105.4 & U& 3.6& 11:01:58.51 & $-$60:56:50.7 & 185.3 & 215.7 & 1.8 & 1.3 \\ 
 &&  & & 6.0& 11:01:58.51 & $-$60:56:50.7 & 144.4 & 177.6 & 3.1 & 2.3 \\ 
G290.6465$-$01.2496 &A& 144.1 & U& 6.0& 11:05:00.16 & $-$61:32:40.5 & 26.9 & 37.1 & 3.1 & 1.9 \\ 
 &B& 146.5 & U& 6.0& 11:05:00.46 & $-$61:32:32.0 & 18.0 & 20.2 & 2.9 & 1.7 \\ 
 &C& 152.4 & U& 6.0& 11:05:00.38 & $-$61:32:22.1 & 5.5 & 6.2 & 2.8 & 1.8 \\ 
G292.9183$-$00.9020 && 292.7 & U& 6.0& 11:23:48.06 & $-$62:08:04.3 & 3.4 & 9.0 & 8.6 & 2.6 \\ 
G294.1394$-$02.3369 && 102.4 & U& 6.0& 11:30:37.30 & $-$63:50:11.7 & 1.6 & 3.3 & 4.0 & 3.1 \\ 
G294.6498+00.2316 && 130.6 & U& 6.0& 11:41:26.26 & $-$61:29:41.9 & 2.3 & 2.6 & 3.0 & 2.3 \\ 
G295.4550+00.0311 && 120.6 & U& 6.0& 11:47:20.38 & $-$61:56:18.0 & 2.8 & 6.2 & 5.1 & 2.7 \\ 
G295.4805$-$00.4454 && 154.5 & U& 6.0& 11:46:26.16 & $-$62:24:58.8 & 1.7 & 2.7 & 3.9 & 2.3 \\ 
G295.7483$-$00.2076 && 105.7 & U& 3.6& 11:48:58.13 & $-$62:12:37.5 & 3.7 & 3.8 & 1.7 & 1.2 \\ 
 &&  & & 6.0& 11:48:58.13 & $-$62:12:37.4 & 4.5 & 5.1 & 3.1 & 1.9 \\ 
G296.4036$-$01.0185 && 71.7 & U& 6.0& 11:52:59.39 & $-$63:08:12.9 & 1.1 & 6.1 & 6.7 & 4.8 \\ 
 && 75.9 & U& 6.0& 11:53:09.67 & $-$63:07:41.2 & 2.1 & 3.6 & 3.8 & 2.7 \\ 
G296.8926$-$01.3050 && 412.7 & U& 6.0& 11:57:35.69 & $-$63:36:42.1 & 16.5 & 38.7 & 6.9 & 2.2 \\ 
G298.6992$-$01.7067 && 243.1 & U& 6.0& 12:12:41.92 & $-$64:18:36.9 & 8.7 & 12.4 & 4.6 & 1.6 \\ 
G298.8390+00.0319 && 276.6 & U& 6.0& 12:15:08.21 & $-$62:33:30.1 & 19.5 & 45.0 & 4.4 & 2.9 \\ 
G299.1803$-$02.3665 && 63.7 & U& 6.0& 12:15:44.43 & $-$64:58:04.5 & 2.7 & 4.0 & 3.3 & 1.8 \\ 
G299.5354$-$00.0213 && 215.4 & S& 6.0& 12:21:28.09 & $-$62:44:50.3 & 4.8 & 9.0 & 3.5 & 3.0 \\ 
G304.7738+01.3522 && 252.8 & U& 6.0& 13:07:18.57 & $-$61:25:06.2 & 19.7 & 20.0 & 3.1 & 1.6 \\ 
G308.0017$-$00.5593 && 207.1 & U& 6.0& 13:36:31.87 & $-$63:02:56.4 & 1.8 & 5.1 & 4.4 & 3.1 \\ 
G308.0258+02.2028 && 83.0 & U& 6.0& 13:32:28.89 & $-$60:16:12.4 & 4.6 & 4.6 & 3.1 & 1.6 \\ 
G310.0564$-$03.0289 && 127.2 & U& 6.0& 13:59:20.13 & $-$64:55:25.5 & 2.0 & 4.8 & 5.3 & 2.3 \\ 
G311.0341+00.3791 && 326.5 & U& 6.0& 14:00:42.55 & $-$61:24:17.9 & 11.0 & 13.0 & 2.7 & 1.7 \\ 
G311.4163+00.9162 && 340.4 & U& 6.0& 14:02:33.47 & $-$60:45:41.7 & 10.2 & 13.0 & 3.0 & 1.6 \\ 
G311.4925+00.4021 && 401.3 & U& 6.0& 14:03:31.95 & $-$61:22:34.0 & 11.9 & 16.2 & 3.1 & 1.8 \\ 
G312.0963$-$00.2356 && 154.7 & U& 3.6& 14:10:01.70 & $-$61:39:36.1 & 2.3 & 18.0 & 6.3 & 1.9 \\ 
 &&  & & 6.0& 14:10:01.72 & $-$61:39:36.0 & 11.2 & 20.4 & 3.7 & 2.0 \\ 
G312.5472$-$00.2801 && 19.2 & U& 3.6& 14:13:44.21 & $-$61:36:17.4 & 2.4 & 3.2 & 1.7 & 1.3 \\ 
G313.3113+01.7031 && 155.8 & U& 6.0& 14:14:36.52 & $-$59:26:30.5 & 8.2 & 9.1 & 3.6 & 1.5 \\ 
G314.0494$-$01.2684 && 75.4 & U& 3.6& 14:28:38.10 & $-$62:02:28.2 & 2.3 & 2.6 & 2.5 & 1.2 \\ 
 &&  & & 6.0& 14:28:38.07 & $-$62:02:28.3 & 3.5 & 4.0 & 4.5 & 2.0 \\ 
G314.9155$-$00.0487 && 109.2 & U& 3.6& 14:31:12.57 & $-$60:35:07.3 & 2.2 & 3.0 & 2.3 & 0.8 \\ 
 &&  & & 6.0& 14:31:12.57 & $-$60:35:07.3 & 4.1 & 4.6 & 3.9 & 1.5 \\ 
G317.7524+01.6133 && 166.1 & U& 6.0& 14:46:10.22 & $-$57:54:54.8 & 3.4 & 3.3 & 3.5 & 1.4 \\ 
G317.8908$-$00.0578 && 143.9 & U& 6.0& 14:53:11.20 & $-$59:18:36.1 & 7.8 & 8.9 & 3.8 & 1.6 \\ 
G319.8366$-$00.1963 && 239.8 & U& 6.0& 15:06:27.23 & $-$58:34:40.9 & 8.8 & 9.7 & 2.7 & 1.7 \\ 
G320.2437$-$00.5619 && 143.1 & U& 3.6& 15:11:12.41 & $-$58:37:42.6 & 4.5 & 5.6 & 1.9 & 1.1 \\ 
 &&  & & 6.0& 15:11:12.40 & $-$58:37:42.6 & 8.9 & 9.8 & 3.0 & 1.7 \\ 
G320.4159+00.1154 && 60.3 & U& 3.6& 15:09:39.86 & $-$57:59:40.9 & 10.6 & 11.2 & 1.8 & 1.0 \\ 
 &&  & & 6.0& 15:09:39.87 & $-$57:59:40.8 & 6.7 & 6.5 & 2.7 & 1.5 \\ 
 && 150.0 & U& 6.0& 15:09:34.80 & $-$57:56:53.1 & 7.0 & 7.5 & 2.8 & 1.6 \\ 
G320.9062$-$00.2928 && 83.9 & U& 6.0& 15:14:09.16 & $-$58:06:02.6 & 3.9 & 7.5 & 3.5 & 2.3 \\ 
G321.4106$-$02.6275 && 143.3 & U& 6.0& 15:27:38.92 & $-$59:48:06.5 & 5.9 & 6.3 & 3.0 & 1.7 \\ 
G322.8489+02.3510 && 175.3 & U& 6.0& 15:16:18.30 & $-$54:46:17.0 & 7.3 & 7.5 & 3.2 & 1.8 \\ 
G324.4815$-$01.4320 && 49.6 & U& 3.6& 15:41:14.47 & $-$57:01:54.1 & 16.7 & 18.6 & 1.9 & 1.1 \\ 
 &&  & & 6.0& 15:41:14.47 & $-$57:01:54.1 & 39.5 & 42.5 & 3.2 & 1.8 \\ 
G325.6578+01.2432 && 271.2 & U& 6.0& 15:37:00.45 & $-$54:13:14.1 & 6.0 & 8.5 & 3.6 & 2.0 \\ 
G326.2361$-$00.3219 && 127.0 & U& 6.0& 15:46:09.92 & $-$55:06:28.2 & 3.0 & 3.8 & 3.2 & 1.7 \\ 
G326.2790+01.4598 && 143.2 & U& 3.6& 15:39:22.11 & $-$53:36:53.2 & 9.4 & 9.2 & 1.9 & 1.0 \\ 
 &&  & & 6.0& 15:39:22.11 & $-$53:36:53.2 & 18.7 & 19.7 & 3.1 & 1.7 \\ 
G326.7796$-$00.2405 && 62.1 & U& 3.6& 15:48:52.41 & $-$54:41:38.0 & 11.2 & 12.1 & 2.1 & 1.3 \\ 
 &&  & & 6.0& 15:48:52.42 & $-$54:41:38.0 & 13.5 & 14.8 & 3.1 & 1.8 \\ 
G327.1192+00.5103 && 69.3 & U& 3.6& 15:47:32.53 & $-$53:51:31.5 & 10.8 & 11.4 & 1.9 & 1.3 \\ 
 &&  & & 6.0& 15:47:32.53 & $-$53:51:31.5 & 15.3 & 17.5 & 3.0 & 1.8 \\ 
G327.2383+01.8902 && 241.2 & U& 6.0& 15:42:11.79 & $-$52:40:08.7 & 11.4 & 22.3 & 4.2 & 2.9 \\ 
G327.3556$-$00.1011 && 113.8 & U& 3.6& 15:51:30.02 & $-$54:10:48.5 & 2.9 & 2.9 & 1.7 & 1.1 \\ 
 &&  & & 6.0& 15:51:30.02 & $-$54:10:48.4 & 5.1 & 5.6 & 2.7 & 1.7 \\ 
G327.6184$-$00.1109 && 86.0 & U& 3.6& 15:52:46.10 & $-$54:01:42.4 & 1.6 & 1.6 & 1.5 & 0.9 \\ 
 &&  & & 6.0& 15:52:46.08 & $-$54:01:42.1 & 3.9 & 4.0 & 2.8 & 1.7 \\ 
 && 142.5 & U& 6.0& 15:53:05.16 & $-$54:03:55.3 & 2.7 & 2.7 & 2.7 & 1.8 \\ 
G327.8289$-$00.8880 && 61.9 & U& 3.6& 15:57:15.57 & $-$54:30:07.4 & 12.9 & 15.9 & 2.3 & 1.4 \\ 
 &&  & & 6.0& 15:57:15.56 & $-$54:30:07.5 & 4.9 & 5.0 & 3.3 & 2.0 \\ 
G328.0734$-$01.5999 && 168.5 & U& 6.0& 16:01:32.62 & $-$54:54:42.7 & 20.3 & 28.0 & 3.5 & 2.5 \\ 
G328.2523$-$00.5320 && 79.6 & U& 3.6& 15:57:58.28 & $-$53:59:23.2 & 19.6 & 19.7 & 2.0 & 1.3 \\ 
 &&  & & 6.0& 15:57:58.28 & $-$53:59:23.4 & 6.8 & 8.2 & 3.6 & 1.7 \\ 
G328.2658+00.5316 && 176.9 & U& 6.0& 15:53:41.77 & $-$53:10:39.5 & 64.6 & 202.5 & 5.0 & 3.1 \\ 
G328.3953$-$02.8400 && 56.0 & U& 6.0& 16:09:13.55 & $-$55:35:59.5 & 1.8 & 2.1 & 2.9 & 2.3 \\ 
G328.9580+00.5671 && 74.6 & U& 3.6& 15:56:57.66 & $-$52:41:01.0 & 9.5 & 9.2 & 1.7 & 0.9 \\ 
 &&  & & 6.0& 15:56:57.66 & $-$52:41:01.5 & 11.1 & 13.1 & 3.1 & 1.9 \\ 
G329.0663$-$00.3081 && 246.4 & S& 6.0& 16:00:44.80 & $-$53:17:39.7 & 3.6 & 7.5 & 3.4 & 3.1 \\ 
G329.1616+02.1263 && 315.8 & U& 6.0& 15:51:21.95 & $-$51:15:12.8 & 14.4 & 15.8 & 2.9 & 1.7 \\ 
G329.3402$-$00.6436 && 193.8 & I/MP& 6.0& 16:04:11.88 & $-$53:23:13.0 & 1.6 & 10.5 & 22.3 & 6.3 \\ 
G329.4925+00.8308 && 64.1 & U& 6.0& 15:58:30.98 & $-$52:07:25.4 & 2.7 & 3.1 & 2.6 & 1.9 \\ 
G329.6098+00.1139 && 204.4 & U& 3.6& 16:01:45.73 & $-$52:37:44.2 & 43.0 & 60.4 & 2.1 & 1.3 \\ 
 &&  & & 6.0& 16:01:45.74 & $-$52:37:44.1 & 49.1 & 79.6 & 3.6 & 2.0 \\ 
G330.1487$-$00.2232 && 242.7 & U& 6.0& 16:06:20.30 & $-$52:25:30.2 & 7.4 & 7.8 & 2.6 & 1.7 \\ 
G330.6605+00.5788 && 237.6 & U& 6.0& 16:04:50.78 & $-$51:35:27.0 & 29.5 & 33.5 & 2.8 & 1.8 \\ 
G330.7223+00.1779 && 233.4 & U& 6.0& 16:07:12.81 & $-$51:52:13.0 & 5.2 & 8.0 & 3.8 & 1.9 \\ 
G330.8708$-$00.3715 && 35.0 & C& 3.6& 16:10:20.26 & $-$52:06:05.5 & 58.7 & 427.9 & 6.4 & 3.0 \\ 
 &&  & & 6.0& 16:10:20.18 & $-$52:06:05.3 & 92.5 & 771.2 & 9.5 & 6.1 \\ 
G332.2941+02.2799 &A& 49.8 & U& 3.6& 16:05:43.91 & $-$49:10:47.6 & 4.8 & 6.1 & 2.5 & 1.4 \\ 
 &&  & & 6.0& 16:05:43.91 & $-$49:10:47.5 & 10.4 & 12.6 & 3.9 & 2.3 \\ 
 &B& 59.0 & U& 6.0& 16:05:44.75 & $-$49:10:41.7 & 2.7 & 4.4 & 4.5 & 2.8 \\ 
G332.2944$-$00.0962 && 20.9 & I/MP& 6.0& 16:15:43.69 & $-$50:55:58.5 & 7.2 & 30.1 & 7.0 & 4.3 \\ 
G333.1306$-$00.4275 && 21.9 & U& 3.6& 16:21:02.95 & $-$50:35:12.3 & 674.0 & 1,390.0 & 2.9 & 1.6 \\ 
 &&  & & 6.0& 16:21:02.93 & $-$50:35:12.4 & 355.6 & 497.6 & 4.4 & 2.5 \\ 
G333.9932+02.8909 && 163.5 & U& 6.0& 16:10:36.10 & $-$47:33:34.2 & 2.8 & 3.7 & 4.0 & 2.0 \\ 
G336.0753$-$01.0835 && 221.2 & U& 6.0& 16:36:52.66 & $-$48:53:00.6 & 4.7 & 5.3 & 2.6 & 2.0 \\ 
G336.8324+00.0301 && 35.2 & U& 3.6& 16:34:38.50 & $-$47:36:31.3 & 21.3 & 42.8 & 2.0 & 1.8 \\ 
 &&  & & 6.0& 16:34:38.47 & $-$47:36:31.3 & 41.1 & 53.0 & 2.7 & 2.2 \\ 
G337.0470$-$00.0011 && 231.1 & U& 6.0& 16:35:25.49 & $-$47:30:45.8 & 10.8 & 13.2 & 3.0 & 2.0 \\ 
G337.5441$-$00.5423 && 289.5 & U& 6.0& 16:40:09.88 & $-$47:22:46.9 & 14.2 & 19.6 & 3.1 & 2.1 \\ 
 && 314.3 & U& 6.0& 16:40:18.70 & $-$47:23:05.0 & 7.0 & 7.5 & 2.9 & 1.8 \\ 
G337.7051$-$00.0575 && 16.2 & U& 3.6& 16:38:29.63 & $-$47:00:35.3 & 152.8 & 171.0 & 2.2 & 1.3 \\ 
 &&  & & 6.0& 16:38:29.63 & $-$47:00:35.3 & 74.9 & 76.3 & 3.3 & 1.8 \\ 
G337.7091+00.0932 &A& 22.1 & U& 3.6& 16:37:54.43 & $-$46:54:36.5 & 13.0 & 15.1 & 1.7 & 1.3 \\ 
 &&  & & 6.0& 16:37:54.44 & $-$46:54:36.1 & 7.5 & 6.4 & 3.2 & 1.8 \\ 
 &B& 29.3 & S& 3.6& 16:37:54.82 & $-$46:54:46.9 & 8.7 & 17.3 & 2.2 & 1.7 \\ 
 &&  & & 6.0& 16:37:54.71 & $-$46:54:46.3 & 42.7 & 102.6 & 4.6 & 4.0 \\ 
G337.8100$-$00.2581 && 230.5 & U& 6.0& 16:40:07.56 & $-$47:02:34.5 & 41.8 & 77.2 & 4.2 & 2.4 \\ 
G337.9496$-$01.8740 && 324.2 & U& 6.0& 16:48:06.94 & $-$48:01:26.5 & 18.4 & 23.3 & 3.1 & 2.0 \\ 
G338.0074+00.0177 && 245.6 & C& 6.0& 16:39:39.10 & $-$46:41:25.3 & 164.7 & 542.3 & 5.3 & 3.3 \\ 
G338.5102$-$02.9164 && 211.2 & U& 6.0& 16:54:18.21 & $-$48:13:03.9 & 30.1 & 66.9 & 5.4 & 2.8 \\ 
G339.4889+00.0908 && 83.3 & U& 3.6& 16:44:38.14 & $-$45:35:47.9 & 7.8 & 8.0 & 2.1 & 1.2 \\ 
G340.1412$-$01.0532 && 223.1 & U& 6.0& 16:52:22.65 & $-$45:51:12.5 & 8.5 & 14.1 & 3.9 & 2.7 \\ 
G341.5442+02.1772 && 155.2 & U& 6.0& 16:43:18.93 & $-$42:41:50.4 & 7.5 & 8.9 & 4.3 & 2.4 \\ 
G341.9375+00.7731 && 216.6 & U& 6.0& 16:50:56.77 & $-$43:14:52.8 & 5.3 & 6.5 & 3.4 & 1.8 \\ 
G342.0625$-$00.2211 && 191.1 & U& 6.0& 16:55:36.16 & $-$43:48:43.2 & 3.2 & 9.0 & 4.6 & 4.0 \\ 
G342.8614$-$00.5274 && 297.1 & U& 6.0& 16:59:01.16 & $-$43:24:50.4 & 27.8 & 52.4 & 4.9 & 2.6 \\ 
G342.9583$-$00.3180 && 155.8 & U& 3.6& 16:58:36.87 & $-$43:08:04.8 & 15.1 & 20.8 & 2.3 & 1.4 \\ 
 &&  & & 6.0& 16:58:36.88 & $-$43:08:05.0 & 17.5 & 26.2 & 4.1 & 2.7 \\ 
G343.6489$-$00.1842 && 171.3 & U& 6.0& 17:00:30.63 & $-$42:34:48.2 & 7.7 & 10.7 & 5.5 & 2.0 \\ 
G343.9103+00.1140 && 114.3 & U& 3.6& 17:00:10.86 & $-$42:07:19.3 & 24.1 & 26.0 & 2.3 & 1.2 \\ 
 &&  & & 6.0& 17:00:10.85 & $-$42:07:19.4 & 7.0 & 6.8 & 3.7 & 1.8 \\ 
 &A& 200.2 & U& 6.0& 17:00:04.58 & $-$42:12:24.6 & 10.2 & 12.9 & 4.3 & 2.0 \\ 
 &B& 203.5 & U& 6.0& 17:00:04.96 & $-$42:12:29.2 & 14.1 & 16.8 & 4.3 & 1.9 \\ 
G344.3132$-$01.1177 && 312.8 & CH& 6.0& 17:06:29.53 & $-$42:30:21.6 & 12.0 & 28.5 & 5.9 & 2.6 \\ 
G344.7980$-$02.6237 && 207.6 & U& 6.0& 17:15:15.96 & $-$43:03:53.4 & 5.0 & 9.6 & 4.2 & 3.0 \\ 
G345.0061+01.7944 && 14.1 & U& 3.6& 16:56:47.59 & $-$40:14:25.8 & 189.9 & 209.0 & 2.1 & 1.3 \\ 
 &&  & & 6.0& 16:56:47.60 & $-$40:14:25.7 & 122.1 & 127.0 & 3.7 & 2.1 \\ 
G345.4048$-$00.2440 && 308.7 & U& 6.0& 17:06:23.79 & $-$41:15:50.4 & 10.4 & 22.1 & 6.1 & 2.4 \\ 
G345.4643$-$00.9219 && 231.2 & U& 6.0& 17:09:35.39 & $-$41:35:54.9 & 125.3 & 163.2 & 3.8 & 1.9 \\ 
G345.4938+01.4677 && 23.8 & U& 6.0& 16:59:39.86 & $-$40:03:41.7 & 3.0 & 3.0 & 3.0 & 1.6 \\ 
G346.2756$-$01.8507 && 75.2 & U& 3.6& 17:16:13.26 & $-$41:26:42.0 & 46.1 & 46.1 & 2.1 & 1.0 \\ 
 &&  & & 6.0& 17:16:13.26 & $-$41:26:41.9 & 48.3 & 49.5 & 3.6 & 1.7 \\ 
G346.9951+00.4074 && 179.5 & U& 3.6& 17:08:35.57 & $-$39:29:35.9 & 6.2 & 8.6 & 2.4 & 1.2 \\ 
 &&  & & 6.0& 17:08:35.56 & $-$39:29:35.8 & 17.7 & 19.9 & 3.3 & 1.9 \\ 
G347.0619$-$02.0167 && 192.7 & I/MP& 6.0& 17:19:31.86 & $-$40:54:56.0 & 7.9 & 12.9 & 4.1 & 2.6 \\ 
G347.0971+00.2000 && 201.1 & U& 6.0& 17:09:43.22 & $-$39:33:42.7 & 7.6 & 12.8 & 3.9 & 3.2 \\ 
G347.6316+00.2126 && 231.7 & U& 6.0& 17:11:51.03 & $-$39:09:28.6 & 71.9 & 83.2 & 3.6 & 1.8 \\ 
G348.0489+00.2322 && 189.3 & U& 3.6& 17:12:32.24 & $-$38:45:05.3 & 16.9 & 29.4 & 2.7 & 1.7 \\ 
 &&  & & 6.0& 17:12:32.24 & $-$38:45:05.4 & 17.5 & 30.4 & 4.2 & 3.0 \\ 
G348.5477+00.3721 && 141.9 & I/MP& 6.0& 17:13:30.45 & $-$38:16:07.0 & 6.3 & 23.8 & 8.9 & 3.4 \\ 
G348.8683$-$00.5534 &A& 130.3 & U& 3.6& 17:18:37.67 & $-$38:35:02.7 & 9.6 & 12.3 & 2.7 & 1.3 \\ 
 &&  & & 6.0& 17:18:37.66 & $-$38:35:02.8 & 22.1 & 28.7 & 4.7 & 2.3 \\ 
 &B& 139.2 & CH& 6.0& 17:18:37.10 & $-$38:35:21.1 & 5.7 & 12.8 & 7.3 & 2.6 \\ 
G349.5338+00.2441 && 163.5 & U& 6.0& 17:17:07.97 & $-$37:30:36.3 & 2.8 & 3.8 & 4.1 & 1.8 \\ 
G349.8412$-$00.0334 && 69.4 & U& 3.6& 17:19:09.97 & $-$37:29:00.4 & 6.0 & 6.7 & 2.5 & 1.3 \\ 
 &&  & & 6.0& 17:19:09.97 & $-$37:29:00.5 & 8.1 & 8.8 & 4.0 & 1.9 \\ 
\end{longtable}
